Nested Tailbiting Convolutional Codes for Secrecy, Privacy, and Storage

A key agreement problem is considered that has a biometric or physical identifier, a terminal for key enrollment, and a terminal for reconstruction. A nested convolutional code design is proposed that performs vector quantization during enrollment and error control during reconstruction. Physical identifiers with small bit error probability illustrate the gains of the design. One variant of the nested convolutional codes improves on the best known key vs. storage rate ratio but it has high complexity. A second variant with lower complexity performs similar to nested polar codes. The results suggest that the choice of code for key agreement with identifiers depends primarily on the complexity constraint.

==> (inline-0) <==
\begin{tikzpicture}
    \begin{axis}[
    yticklabel style={/pgf/number format/fixed,
    	/pgf/number format/precision=5},
    scaled y ticks=false, 
    tick label style = {font = \normalsize},
    label style = {font =\normalsize},
    width=\linewidth,
    height=7.5cm,
    ymin = 0.02,
    ymax = 0.06,
    xmin = 0.70,
    xmax = 0.9,
    ylabel={Average Distortion $\bar{q}$},
    xlabel={Vector Quantizer Code Rate $\quantR$ (bits/symbol)},
    legend cell align=left,
    grid=both,
    mark options=solid,
    minor grid style={dotted},
    major grid style={dotted,black},
    legend style={at={(0.98,0.98)},anchor=north east,thick,font=\normalsize},
    ]
    
    \addplot[black,solid, very thick] table [x=R, y=q, col sep=comma] {
    	R,q
    	0.0,0.5
    	0.001001001001001001,0.5
    	0.002002002002002002,0.5
    	0.003003003003003003,0.5
    	0.004004004004004004,0.5
    	0.005005005005005005,0.5
    	0.006006006006006006,0.5
    	0.007007007007007007,0.5
    	0.008008008008008008,0.5
    	0.009009009009009009,0.5
    	0.01001001001001001,0.5
    	0.011011011011011011,0.5
    	0.012012012012012012,0.48277664748879767
    	0.013013013013013013,0.47445269579932464
    	0.014014014014014014,0.468242970179965
    	0.015015015015015015,0.4630652413573684
    	0.016016016016016016,0.45853113141287016
    	0.017017017017017015,0.4544480418465851
    	0.018018018018018018,0.4507037746277807
    	0.01901901901901902,0.44722616324684733
    	0.02002002002002002,0.44396553853773213
    	0.02102102102102102,0.44088598420274705
    	0.022022022022022022,0.43796053052227807
    	0.023023023023023025,0.4351683136886191
    	0.024024024024024024,0.432492799312152
    	0.025025025025025023,0.42992061995477704
    	0.026026026026026026,0.42744078563969373
    	0.02702702702702703,0.4250441307302705
    	0.028028028028028028,0.42272291603772255
    	0.029029029029029027,0.42047053601525447
    	0.03003003003003003,0.41828129898375815
    	0.031031031031031032,0.4161502592865701
    	0.03203203203203203,0.41407308711961227
    	0.03303303303303303,0.41204596618857303
    	0.03403403403403403,0.4100655122499953
    	0.035035035035035036,0.40812870755216923
    	0.036036036036036036,0.4062328475393782
    	0.037037037037037035,0.404375497126931
    	0.03803803803803804,0.40255445452641664
    	0.03903903903903904,0.4007677210862234
    	0.04004004004004004,0.399013475968084
    	0.04104104104104104,0.3972900547442697
    	0.04204204204204204,0.39559593119803843
    	0.043043043043043044,0.393929701760128
    	0.044044044044044044,0.3922900721290789
    	0.04504504504504504,0.3906758457121161
    	0.04604604604604605,0.3890859135926358
    	0.04704704704704705,0.3875192457848512
    	0.04804804804804805,0.3859748835793131
    	0.04904904904904905,0.38445193281743945
    	0.050050050050050046,0.38294955796084496
    	0.05105105105105105,0.3814669768435749
    	0.05205205205205205,0.38000345601351737
    	0.05305305305305305,0.37855830658409645
    	0.05405405405405406,0.3771308805295398
    	0.055055055055055056,0.3757205673670806
    	0.056056056056056056,0.37432679117781575
    	0.057057057057057055,0.3729490079248947
    	0.058058058058058054,0.37158670303355007
    	0.05905905905905906,0.37023938920238153
    	0.06006006006006006,0.3689066044194377
    	0.06106106106106106,0.36758791016014913
    	0.062062062062062065,0.3662828897471366
    	0.06306306306306306,0.36499114685447365
    	0.06406406406406406,0.36371230414113975
    	0.06506506506506507,0.3624460020002895
    	0.06606606606606606,0.3611918974125503
    	0.06706706706706707,0.3599496628929732
    	0.06806806806806806,0.3587189855224404
    	0.06906906906906907,0.35749956605540656
    	0.07007007007007007,0.35629111809673636
    	0.07107107107107107,0.3550933673412103
    	0.07207207207207207,0.3539060508699677
    	0.07307307307307308,0.35272891649875165
    	0.07407407407407407,0.3515617221733773
    	0.07507507507507508,0.3504042354083005
    	0.07607607607607608,0.3492562327645913
    	0.07707707707707707,0.34811749936398334
    	0.07807807807807808,0.34698782843599485
    	0.07907907907907907,0.3458670208954137
    	0.08008008008008008,0.34475488494769296
    	0.08108108108108109,0.343651235720033
    	0.08208208208208208,0.34255589491614175
    	0.08308308308308308,0.34146869049283074
    	0.08408408408408408,0.3403894563567947
    	0.08508508508508508,0.33931803208004335
    	0.08608608608608609,0.3382542626326116
    	0.08708708708708708,0.33719799813127543
    	0.08808808808808809,0.33614909360312145
    	0.0890890890890891,0.33510740876290795
    	0.09009009009009009,0.3340728078032494
    	0.09109109109109109,0.3330451591967279
    	0.0920920920920921,0.3320243355091202
    	0.09309309309309309,0.33101021322297786
    	0.0940940940940941,0.3300026725708749
    	0.09509509509509509,0.3290015973776798
    	0.0960960960960961,0.3280068749112585
    	0.0970970970970971,0.32701839574107283
    	0.0980980980980981,0.3260360536041595
    	0.0990990990990991,0.3250597452780314
    	0.10010010010010009,0.3240893704600657
    	0.1011011011011011,0.3231248316529799
    	0.1021021021021021,0.32216603405602284
    	0.1031031031031031,0.32121288546153676
    	0.1041041041041041,0.3202652961565704
    	0.10510510510510511,0.3193231788292436
    	0.1061061061061061,0.31838644847958564
    	0.10710710710710711,0.3174550223345908
    	0.10810810810810811,0.31652881976724667
    	0.1091091091091091,0.3156077622193143
    	0.11011011011011011,0.3146917731276445
    	0.1111111111111111,0.3137807778538397
    	0.11211211211211211,0.3128747036170752
    	0.11311311311311312,0.311973479429906
    	0.11411411411411411,0.31107703603690234
    	0.11511511511511512,0.31018530585596044
    	0.11611611611611611,0.30929822292214854
    	0.11711711711711711,0.3084157228339537
    	0.11811811811811812,0.30753774270180784
    	0.11911911911911911,0.30666422109877406
    	0.12012012012012012,0.3057950980132832
    	0.12112112112112113,0.3049303148038181
    	0.12212212212212212,0.30406981415544926
    	0.12312312312312312,0.3032135400381289
    	0.12412412412412413,0.3023614376666551
    	0.12512512512512514,0.3015134534622314
    	0.12612612612612611,0.30066953501553756
    	0.12712712712712712,0.29982963105124444
    	0.12812812812812813,0.29899369139390164
    	0.12912912912912913,0.29816166693513463
    	0.13013013013013014,0.29733350960209276
    	0.13113113113113112,0.2965091723270846
    	0.13213213213213212,0.29568860901835176
    	0.13313313313313313,0.294871774531928
    	0.13413413413413414,0.2940586246445326
    	0.13513513513513514,0.2932491160274544
    	0.13613613613613612,0.29244320622138237
    	0.13713713713713713,0.29164085361213943
    	0.13813813813813813,0.29084201740728144
    	0.13913913913913914,0.29004665761352383
    	0.14014014014014015,0.2892547350149612
    	0.14114114114114115,0.28846621115204296
    	0.14214214214214213,0.28768104830127794
    	0.14314314314314314,0.2868992094556322
    	0.14414414414414414,0.286120658305596
    	0.14514514514514515,0.28534535922088844
    	0.14614614614614616,0.28457327723277615
    	0.14714714714714713,0.28380437801697966
    	0.14814814814814814,0.28303862787714507
    	0.14914914914914915,0.28227599372885587
    	0.15015015015015015,0.28151644308416723
    	0.15115115115115116,0.2807599440366375
    	0.15215215215215216,0.2800064652468425
    	0.15315315315315314,0.2792559759283487
    	0.15415415415415415,0.2785084458341317
    	0.15515515515515516,0.27776384524342024
    	0.15615615615615616,0.27702214494895117
    	0.15715715715715717,0.2762833162446183
    	0.15815815815815815,0.2755473309135028
    	0.15915915915915915,0.27481416121626634
    	0.16016016016016016,0.27408377987989946
    	0.16116116116116116,0.2733561600868071
    	0.16216216216216217,0.27263127546422206
    	0.16316316316316315,0.271909100073932
    	0.16416416416416416,0.27118960840231093
    	0.16516516516516516,0.2704727753506434
    	0.16616616616616617,0.26975857622572913
    	0.16716716716716717,0.26904698673076294
    	0.16816816816816815,0.2683379829564736
    	0.16916916916916916,0.26763154137251854
    	0.17017017017017017,0.26692763881912274
    	0.17117117117117117,0.2662262524989526
    	0.17217217217217218,0.2655273599692196
    	0.17317317317317318,0.2648309391340027
    	0.17417417417417416,0.26413696823678345
    	0.17517517517517517,0.26344542585318903
    	0.17617617617617617,0.2627562908839308
    	0.17717717717717718,0.2620695425479372
    	0.1781781781781782,0.2613851603756717
    	0.17917917917917917,0.26070312420263014
    	0.18018018018018017,0.2600234141630124
    	0.18118118118118118,0.2593460106835619
    	0.18218218218218218,0.2586708944775675
    	0.1831831831831832,0.2579980465390241
    	0.1841841841841842,0.2573274481369435
    	0.18518518518518517,0.2566590808098156
    	0.18618618618618618,0.25599292636020987
    	0.1871871871871872,0.2553289668495178
    	0.1881881881881882,0.25466718459282706
    	0.1891891891891892,0.2540075621539277
    	0.19019019019019018,0.2533500823404436
    	0.19119119119119118,0.2526947281990848
    	0.1921921921921922,0.2520414830110207
    	0.1931931931931932,0.2513903302873659
    	0.1941941941941942,0.25074125376477857
    	0.19519519519519518,0.25009423740116615
    	0.1961961961961962,0.24944926537149595
    	0.1971971971971972,0.24880632206370845
    	0.1981981981981982,0.24816539207472732
    	0.1991991991991992,0.24752646020656663
    	0.20020020020020018,0.2468895114625311
    	0.2012012012012012,0.2462545310435053
    	0.2022022022022022,0.24562150434433272
    	0.2032032032032032,0.24499041695027687
    	0.2042042042042042,0.24436125463356867
    	0.20520520520520522,0.24373400335003112
    	0.2062062062062062,0.24310864923578385
    	0.2072072072072072,0.24248517860402297
    	0.2082082082082082,0.24186357794187474
    	0.2092092092092092,0.2412438339073206
    	0.21021021021021022,0.24062593332619303
    	0.2112112112112112,0.24000986318923745
    	0.2122122122122122,0.23939561064924164
    	0.2132132132132132,0.2387831630182283
    	0.21421421421421422,0.23817250776471063
    	0.21521521521521522,0.2375636325110083
    	0.21621621621621623,0.2369565250306223
    	0.2172172172172172,0.23635117324566748
    	0.2182182182182182,0.23574756522436124
    	0.21921921921921922,0.23514568917856632
    	0.22022022022022023,0.234545533461387
    	0.22122122122122123,0.2339470865648165
    	0.2222222222222222,0.23335033711743478
    	0.22322322322322322,0.2327552738821558
    	0.22422422422422422,0.23216188575402197
    	0.22522522522522523,0.23157016175804498
    	0.22622622622622623,0.2309800910470924
    	0.2272272272272272,0.230391662899818
    	0.22822822822822822,0.22980486671863581
    	0.22922922922922923,0.22921969202773448
    	0.23023023023023023,0.2286361284711347
    	0.23123123123123124,0.22805416581078475
    	0.23223223223223222,0.22747379392469524
    	0.23323323323323322,0.2268950028051126
    	0.23423423423423423,0.22631778255672838
    	0.23523523523523523,0.2257421233949256
    	0.23623623623623624,0.22516801564405917
    	0.23723723723723725,0.22459544973577153
    	0.23823823823823823,0.22402441620734137
    	0.23923923923923923,0.22345490570006504
    	0.24024024024024024,0.22288690895766983
    	0.24124124124124124,0.22232041682475817
    	0.24224224224224225,0.22175542024528277
    	0.24324324324324323,0.2211919102610507
    	0.24424424424424424,0.22062987801025663
    	0.24524524524524524,0.22006931472604488
    	0.24624624624624625,0.21951021173509805
    	0.24724724724724725,0.21895256045625347
    	0.24824824824824826,0.21839635239914582
    	0.24924924924924924,0.21784157916287464
    	0.2502502502502503,0.21728823243469825
    	0.25125125125125125,0.21673630398875146
    	0.25225225225225223,0.2161857856847874
    	0.25325325325325326,0.2156366694669421
    	0.25425425425425424,0.21508894736252376
    	0.2552552552552553,0.2145426114808227
    	0.25625625625625625,0.21399765401194354
    	0.25725725725725723,0.21345406722565943
    	0.25825825825825827,0.21291184347028697
    	0.25925925925925924,0.21237097517158043
    	0.2602602602602603,0.2118314548316483
    	0.26126126126126126,0.21129327502788714
    	0.26226226226226224,0.21075642841193554
    	0.26326326326326327,0.21022090770864676
    	0.26426426426426425,0.2096867057150799
    	0.2652652652652653,0.20915381529950863
    	0.26626626626626626,0.20862222940044695
    	0.26726726726726724,0.20809194102569328
    	0.2682682682682683,0.2075629432513908
    	0.26926926926926925,0.20703522922110315
    	0.2702702702702703,0.20650879214490844
    	0.27127127127127126,0.20598362529850656
    	0.27227227227227224,0.20545972202234405
    	0.2732732732732733,0.2049370757207519
    	0.27427427427427425,0.20441567986109993
    	0.2752752752752753,0.20389552797296542
    	0.27627627627627627,0.20337661364731394
    	0.2772772772772773,0.2028589305356967
    	0.2782782782782783,0.20234247234945982
    	0.27927927927927926,0.20182723285896711
    	0.2802802802802803,0.20131320589283663
    	0.28128128128128127,0.20080038533718866
    	0.2822822822822823,0.20028876513490768
    	0.2832832832832833,0.1997783392849157
    	0.28428428428428426,0.19926910184145719
    	0.2852852852852853,0.1987610469133971
    	0.2862862862862863,0.1982541686635291
    	0.2872872872872873,0.1977484613078958
    	0.2882882882882883,0.19724391911512013
    	0.28928928928928926,0.19674053640574626
    	0.2902902902902903,0.1962383075515939
    	0.2912912912912913,0.19573722697511922
    	0.2922922922922923,0.19523728914879013
    	0.2932932932932933,0.1947384885944683
    	0.29429429429429427,0.19424081988280206
    	0.2952952952952953,0.1937442776326299
    	0.2962962962962963,0.19324885651039223
    	0.2972972972972973,0.19275455122955257
    	0.2982982982982983,0.19226135655002838
    	0.29929929929929927,0.19176926727763033
    	0.3003003003003003,0.19127827826351038
    	0.3013013013013013,0.19078838440361862
    	0.3023023023023023,0.19029958063816843
    	0.3033033033033033,0.18981186195110972
    	0.30430430430430433,0.1893252233696104
    	0.3053053053053053,0.18883965996354624
    	0.3063063063063063,0.1883551668449977
    	0.3073073073073073,0.18787173916775476
    	0.3083083083083083,0.18738937212683004
    	0.30930930930930933,0.1869080609579776
    	0.3103103103103103,0.18642780093722086
    	0.3113113113113113,0.18594858738038622
    	0.3123123123123123,0.18547041564264416
    	0.3133133133133133,0.18499328111805802
    	0.31431431431431434,0.18451717923913724
    	0.3153153153153153,0.18404210547640035
    	0.3163163163163163,0.18356805533794118
    	0.3173173173173173,0.18309502436900416
    	0.3183183183183183,0.18262300815156446
    	0.31931931931931934,0.1821520023039141
    	0.3203203203203203,0.18168200248025507
    	0.3213213213213213,0.18121300437029747
    	0.32232232232232233,0.1807450036988643
    	0.3233233233233233,0.18027799622550117
    	0.32432432432432434,0.17981197774409177
    	0.3253253253253253,0.1793469440824797
    	0.3263263263263263,0.17888289110209468
    	0.32732732732732733,0.17841981469758433
    	0.3283283283283283,0.17795771079645215
    	0.32932932932932935,0.1774965753586985
    	0.3303303303303303,0.17703640437646975
    	0.3313313313313313,0.17657719387370882
    	0.33233233233233234,0.17611893990581384
    	0.3333333333333333,0.1756616385592997
    	0.33433433433433435,0.17520528595146434
    	0.3353353353353353,0.17474987823006116
    	0.3363363363363363,0.17429541157297412
    	0.33733733733733734,0.17384188218789873
    	0.3383383383383383,0.1733892863120266
    	0.33933933933933935,0.17293762021173487
    	0.34034034034034033,0.17248688018227964
    	0.34134134134134136,0.17203706254749357
    	0.34234234234234234,0.17158816365948742
    	0.3433433433433433,0.17114017989835673
    	0.34434434434434436,0.1706931076718906
    	0.34534534534534533,0.17024694341528612
    	0.34634634634634637,0.1698016835908659
    	0.34734734734734735,0.16935732468779907
    	0.3483483483483483,0.1689138632218271
    	0.34934934934934936,0.16847129573499173
    	0.35035035035035034,0.16802961879536848
    	0.35135135135135137,0.16758882899680164
    	0.35235235235235235,0.16714892295864414
    	0.3533533533533533,0.1667098973255009
    	0.35435435435435436,0.16627174876697426
    	0.35535535535535534,0.16583447397741402
    	0.3563563563563564,0.16539806967567094
    	0.35735735735735735,0.16496253260485189
    	0.35835835835835833,0.1645278595320796
    	0.35935935935935936,0.16409404724825552
    	0.36036036036036034,0.1636610925678244
    	0.3613613613613614,0.16322899232854382
    	0.36236236236236236,0.16279774339125525
    	0.36336336336336333,0.16236734263965832
    	0.36436436436436437,0.16193778698008843
    	0.36536536536536535,0.16150907334129722
    	0.3663663663663664,0.1610811986742349
    	0.36736736736736736,0.16065415995183652
    	0.3683683683683684,0.16022795416881047
    	0.36936936936936937,0.15980257834142914
    	0.37037037037037035,0.15937802950732322
    	0.3713713713713714,0.15895430472527772
    	0.37237237237237236,0.15853140107503108
    	0.3733733733733734,0.15810931565707656
    	0.3743743743743744,0.15768804559246616
    	0.37537537537537535,0.15726758802261692
    	0.3763763763763764,0.15684794010911954
    	0.37737737737737737,0.15642909903354996
    	0.3783783783783784,0.15601106199728232
    	0.3793793793793794,0.155593826221305
    	0.38038038038038036,0.15517738894603839
    	0.3813813813813814,0.15476174743115526
    	0.38238238238238237,0.15434689895540338
    	0.3833833833833834,0.1539328408164298
    	0.3843843843843844,0.15351957033060776
    	0.38538538538538536,0.15310708483286548
    	0.3863863863863864,0.15269538167651692
    	0.38738738738738737,0.15228445823309494
    	0.3883883883883884,0.15187431189218625
    	0.3893893893893894,0.1514649400612681
    	0.39039039039039036,0.15105634016554753
    	0.3913913913913914,0.15064850964780158
    	0.3923923923923924,0.15024144596822062
    	0.3933933933933934,0.14983514660425265
    	0.3943943943943944,0.14942960905044986
    	0.39539539539539537,0.14902483081831652
    	0.3963963963963964,0.14862080943615924
    	0.3973973973973974,0.14821754244893895
    	0.3983983983983984,0.147815027418124
    	0.3993993993993994,0.14741326192154575
    	0.40040040040040037,0.14701224355325537
    	0.4014014014014014,0.1466119699233824
    	0.4024024024024024,0.14621243865799488
    	0.4034034034034034,0.1458136473989619
    	0.4044044044044044,0.14541559380381625
    	0.40540540540540543,0.14501827554561963
    	0.4064064064064064,0.1446216903128298
    	0.4074074074074074,0.14422583580916784
    	0.4084084084084084,0.14383070975348894
    	0.4094094094094094,0.14343630987965234
    	0.41041041041041043,0.14304263393639455
    	0.4114114114114114,0.14264967968720382
    	0.4124124124124124,0.14225744491019454
    	0.4134134134134134,0.14186592739798518
    	0.4144144144144144,0.14147512495757625
    	0.41541541541541543,0.14108503541022976
    	0.4164164164164164,0.14069565659135053
    	0.4174174174174174,0.14030698635036828
    	0.4184184184184184,0.13991902255062175
    	0.4194194194194194,0.13953176306924336
    	0.42042042042042044,0.13914520579704545
    	0.4214214214214214,0.13875934863840828
    	0.4224224224224224,0.1383741895111681
    	0.42342342342342343,0.1379897263465079
    	0.4244244244244244,0.1376059570888482
    	0.42542542542542544,0.13722287969573974
    	0.4264264264264264,0.13684049213775698
    	0.4274274274274274,0.13645879239839306
    	0.42842842842842843,0.1360777784739556
    	0.4294294294294294,0.13569744837346404
    	0.43043043043043044,0.13531780011854738
    	0.4314314314314314,0.13493883174334448
    	0.43243243243243246,0.13456054129440315
    	0.43343343343343343,0.1341829268305832
    	0.4344344344344344,0.13380598642295763
    	0.43543543543543545,0.13342971815471732
    	0.4364364364364364,0.13305412012107531
    	0.43743743743743746,0.13267919042917226
    	0.43843843843843844,0.1323049271979837
    	0.4394394394394394,0.1319313285582277
    	0.44044044044044045,0.13155839265227304
    	0.44144144144144143,0.13118611763404975
    	0.44244244244244246,0.13081450166895894
    	0.44344344344344344,0.13044354293378527
    	0.4444444444444444,0.13007323961660897
    	0.44544544544544545,0.12970358991671932
    	0.44644644644644643,0.12933459204452957
    	0.44744744744744747,0.12896624422149164
    	0.44844844844844844,0.12859854468001272
    	0.4494494494494494,0.1282314916633724
    	0.45045045045045046,0.1278650834256404
    	0.45145145145145144,0.12749931823159585
    	0.45245245245245247,0.12713419435664627
    	0.45345345345345345,0.1267697100867489
    	0.4544544544544544,0.12640586371833148
    	0.45545545545545546,0.12604265355821492
    	0.45645645645645644,0.12568007792353597
    	0.4574574574574575,0.12531813514167098
    	0.45845845845845845,0.12495682355016083
    	0.45945945945945943,0.12459614149663614
    	0.46046046046046046,0.12423608733874339
    	0.46146146146146144,0.12387665944407181
    	0.4624624624624625,0.12351785619008115
    	0.46346346346346345,0.12315967596403016
    	0.46446446446446443,0.12280211716290575
    	0.46546546546546547,0.12244517819335254
    	0.46646646646646645,0.12208885747160403
    	0.4674674674674675,0.12173315342341326
    	0.46846846846846846,0.12137806448398589
    	0.4694694694694695,0.1210235890979115
    	0.47047047047047047,0.12066972571909818
    	0.47147147147147145,0.12031647281070626
    	0.4724724724724725,0.11996382884508255
    	0.47347347347347346,0.1196117923036967
    	0.4744744744744745,0.11926036167707679
    	0.4754754754754755,0.11890953546474567
    	0.47647647647647645,0.11855931217515922
    	0.4774774774774775,0.11820969032564352
    	0.47847847847847846,0.11786066844233409
    	0.4794794794794795,0.11751224506011493
    	0.4804804804804805,0.11716441872255803
    	0.48148148148148145,0.11681718798186465
    	0.4824824824824825,0.11647055139880541
    	0.48348348348348347,0.11612450754266296
    	0.4844844844844845,0.11577905499117339
    	0.4854854854854855,0.11543419233046942
    	0.48648648648648646,0.11508991815502406
    	0.4874874874874875,0.11474623106759406
    	0.48848848848848847,0.11440312967916472
    	0.4894894894894895,0.11406061260889501
    	0.4904904904904905,0.1137186784840632
    	0.49149149149149146,0.11337732594001289
    	0.4924924924924925,0.11303655362009968
    	0.4934934934934935,0.11269636017563865
    	0.4944944944944945,0.11235674426585215
    	0.4954954954954955,0.11201770455781768
    	0.4964964964964965,0.11167923972641726
    	0.4974974974974975,0.11134134845428613
    	0.4984984984984985,0.11100402943176307
    	0.4994994994994995,0.11066728135684052
    	0.5005005005005005,0.11033110293511511
    	0.5015015015015015,0.10999549287973959
    	0.5025025025025025,0.10966044991137391
    	0.5035035035035035,0.10932597275813774
    	0.5045045045045045,0.10899206015556344
    	0.5055055055055055,0.1086587108465488
    	0.5065065065065065,0.10832592358131116
    	0.5075075075075075,0.10799369711734097
    	0.5085085085085085,0.1076620302193568
    	0.5095095095095095,0.10733092165926003
    	0.5105105105105106,0.1070003702160906
    	0.5115115115115115,0.10667037467598271
    	0.5125125125125125,0.10634093383212095
    	0.5135135135135135,0.10601204648469749
    	0.5145145145145145,0.10568371144086906
    	0.5155155155155156,0.10535592751471426
    	0.5165165165165165,0.10502869352719213
    	0.5175175175175175,0.10470200830610002
    	0.5185185185185185,0.10437587068603288
    	0.5195195195195195,0.10405027950834209
    	0.5205205205205206,0.10372523362109548
    	0.5215215215215215,0.10340073187903712
    	0.5225225225225225,0.10307677314354789
    	0.5235235235235235,0.10275335628260623
    	0.5245245245245245,0.10243048017074938
    	0.5255255255255256,0.10210814368903466
    	0.5265265265265265,0.10178634572500225
    	0.5275275275275275,0.10146508517263661
    	0.5285285285285285,0.10114436093232972
    	0.5295295295295295,0.10082417191084386
    	0.5305305305305306,0.10050451702127552
    	0.5315315315315315,0.10018539518301861
    	0.5325325325325325,0.09986680532172909
    	0.5335335335335335,0.09954874636928916
    	0.5345345345345345,0.09923121726377246
    	0.5355355355355356,0.09891421694940888
    	0.5365365365365365,0.09859774437655046
    	0.5375375375375375,0.0982817985016371
    	0.5385385385385385,0.09796637828716297
    	0.5395395395395395,0.09765148270164285
    	0.5405405405405406,0.09733711071957898
    	0.5415415415415415,0.0970232613214288
    	0.5425425425425425,0.09670993349357201
    	0.5435435435435435,0.09639712622827848
    	0.5445445445445445,0.09608483852367693
    	0.5455455455455456,0.0957730693837225
    	0.5465465465465466,0.09546181781816684
    	0.5475475475475475,0.09515108284252612
    	0.5485485485485485,0.09484086347805122
    	0.5495495495495496,0.09453115875169704
    	0.5505505505505506,0.0942219676960929
    	0.5515515515515516,0.09391328934951272
    	0.5525525525525525,0.09360512275584566
    	0.5535535535535535,0.0932974669645672
    	0.5545545545545546,0.09299032103071037
    	0.5555555555555556,0.09268368401483726
    	0.5565565565565566,0.09237755498301085
    	0.5575575575575575,0.0920719330067672
    	0.5585585585585585,0.09176681716308772
    	0.5595595595595596,0.09146220653437204
    	0.5605605605605606,0.09115810020841092
    	0.5615615615615616,0.0908544972783593
    	0.5625625625625625,0.09055139684271038
    	0.5635635635635635,0.09024879800526858
    	0.5645645645645646,0.08994669987512416
    	0.5655655655655656,0.08964510156662794
    	0.5665665665665666,0.08934400219936484
    	0.5675675675675675,0.08904340089812963
    	0.5685685685685685,0.08874329679290176
    	0.5695695695695696,0.08844368901882065
    	0.5705705705705706,0.08814457671616169
    	0.5715715715715716,0.08784595903031175
    	0.5725725725725725,0.08754783511174571
    	0.5735735735735735,0.08725020411600246
    	0.5745745745745746,0.08695306520366194
    	0.5755755755755756,0.08665641754032212
    	0.5765765765765766,0.08636026029657567
    	0.5775775775775776,0.086064592647988
    	0.5785785785785785,0.08576941377507441
    	0.5795795795795796,0.08547472286327831
    	0.5805805805805806,0.08518051910294933
    	0.5815815815815816,0.08488680168932161
    	0.5825825825825826,0.08459356982249253
    	0.5835835835835835,0.08430082270740147
    	0.5845845845845846,0.0840085595538089
    	0.5855855855855856,0.08371677957627591
    	0.5865865865865866,0.08342548199414362
    	0.5875875875875876,0.08313466603151298
    	0.5885885885885885,0.08284433091722485
    	0.5895895895895896,0.08255447588484018
    	0.5905905905905906,0.08226510017262066
    	0.5915915915915916,0.08197620302350919
    	0.5925925925925926,0.08168778368511105
    	0.5935935935935935,0.08139984140967493
    	0.5945945945945946,0.08111237545407424
    	0.5955955955955956,0.08082538507978893
    	0.5965965965965966,0.08053886955288705
    	0.5975975975975976,0.08025282814400708
    	0.5985985985985985,0.07996726012833974
    	0.5995995995995996,0.0796821647856111
    	0.6006006006006006,0.07939754140006466
    	0.6016016016016016,0.07911338926044448
    	0.6026026026026026,0.0788297076599785
    	0.6036036036036035,0.07854649589636137
    	0.6046046046046046,0.07826375327173848
    	0.6056056056056056,0.07798147909268957
    	0.6066066066066066,0.07769967267021233
    	0.6076076076076076,0.07741833331970714
    	0.6086086086086087,0.07713746036096086
    	0.6096096096096096,0.07685705311813201
    	0.6106106106106106,0.07657711091973482
    	0.6116116116116116,0.07629763309862478
    	0.6126126126126126,0.0760186189919839
    	0.6136136136136137,0.0757400679413053
    	0.6146146146146146,0.07546197929237974
    	0.6156156156156156,0.07518435239528101
    	0.6166166166166166,0.07490718660435171
    	0.6176176176176176,0.07463048127818972
    	0.6186186186186187,0.07435423577963463
    	0.6196196196196196,0.07407844947575398
    	0.6206206206206206,0.07380312173783055
    	0.6216216216216216,0.07352825194134885
    	0.6226226226226226,0.07325383946598257
    	0.6236236236236237,0.07297988369558192
    	0.6246246246246246,0.07270638401816121
    	0.6256256256256256,0.0724333398258864
    	0.6266266266266266,0.07216075051506342
    	0.6276276276276276,0.07188861548612606
    	0.6286286286286287,0.07161693414362433
    	0.6296296296296297,0.07134570589621317
    	0.6306306306306306,0.07107493015664092
    	0.6316316316316316,0.07080460634173852
    	0.6326326326326326,0.07053473387240844
    	0.6336336336336337,0.07026531217361387
    	0.6346346346346347,0.06999634067436879
    	0.6356356356356356,0.06972781880772677
    	0.6366366366366366,0.06945974601077157
    	0.6376376376376376,0.069192121724607
    	0.6386386386386387,0.06892494539434696
    	0.6396396396396397,0.06865821646910633
    	0.6406406406406406,0.06839193440199111
    	0.6416416416416416,0.06812609865008953
    	0.6426426426426426,0.06786070867446309
    	0.6436436436436437,0.06759576394013767
    	0.6446446446446447,0.06733126391609504
    	0.6456456456456456,0.06706720807526419
    	0.6466466466466466,0.06680359589451343
    	0.6476476476476476,0.06654042685464209
    	0.6486486486486487,0.06627770044037286
    	0.6496496496496497,0.06601541614034406
    	0.6506506506506506,0.06575357344710218
    	0.6516516516516516,0.06549217185709455
    	0.6526526526526526,0.06523121087066225
    	0.6536536536536537,0.06497068999203345
    	0.6546546546546547,0.06471060872931639
    	0.6556556556556556,0.06445096659449298
    	0.6566566566566566,0.06419176310341251
    	0.6576576576576576,0.06393299777578547
    	0.6586586586586587,0.06367467013517769
    	0.6596596596596597,0.06341677970900444
    	0.6606606606606606,0.06315932602852503
    	0.6616616616616616,0.06290230862883733
    	0.6626626626626626,0.06264572704887264
    	0.6636636636636637,0.062389580831390644
    	0.6646646646646647,0.06213386952297477
    	0.6656656656656657,0.06187859267402749
    	0.6666666666666666,0.06162374983876583
    	0.6676676676676676,0.061369340575217424
    	0.6686686686686687,0.06111536444521621
    	0.6696696696696697,0.060861821014398916
    	0.6706706706706707,0.06060870985220115
    	0.6716716716716716,0.06035603053185411
    	0.6726726726726726,0.06010378263038158
    	0.6736736736736737,0.059851965728596426
    	0.6746746746746747,0.05960057941109833
    	0.6756756756756757,0.05934962326627074
    	0.6766766766766766,0.059099096886278644
    	0.6776776776776777,0.05884899986706635
    	0.6786786786786787,0.05859933180835547
    	0.6796796796796797,0.058350092313643055
    	0.6806806806806807,0.05810128099020004
    	0.6816816816816816,0.05785289744906989
    	0.6826826826826827,0.057604941305067284
    	0.6836836836836837,0.05735741217677737
    	0.6846846846846847,0.05711030968655464
    	0.6856856856856857,0.05686363346052279
    	0.6866866866866866,0.056617383128574124
    	0.6876876876876877,0.05637155832436925
    	0.6886886886886887,0.05612615868533766
    	0.6896896896896897,0.05588118385267761
    	0.6906906906906907,0.05563663347135675
    	0.6916916916916916,0.05539250719011301
    	0.6926926926926927,0.05514880466145518
    	0.6936936936936937,0.054905525541664627
    	0.6946946946946947,0.05466266949079613
    	0.6956956956956957,0.05442023617268002
    	0.6966966966966966,0.05417822525492353
    	0.6976976976976977,0.05393663640891327
    	0.6986986986986987,0.05369546930981742
    	0.6996996996996997,0.05345472363658817
    	0.7007007007007007,0.053214399071964597
    	0.7017017017017017,0.05297449530247556
    	0.7027027027027027,0.05273501201844319
    	0.7037037037037037,0.052495948913986054
    	0.7047047047047047,0.05225730568702315
    	0.7057057057057057,0.052019082039277714
    	0.7067067067067067,0.0517812776762814
    	0.7077077077077077,0.05154389230737906
    	0.7087087087087087,0.051306925645733054
    	0.7097097097097097,0.051070377408328385
    	0.7107107107107107,0.05083424731597794
    	0.7117117117117117,0.050598535093328026
    	0.7127127127127127,0.05036324046886388
    	0.7137137137137137,0.05012836317491594
    	0.7147147147147147,0.049893902947665894
    	0.7157157157157157,0.049659859527153266
    	0.7167167167167167,0.04942623265728227
    	0.7177177177177178,0.04919302208582888
    	0.7187187187187187,0.048960227564448164
    	0.7197197197197197,0.04872784884868171
    	0.7207207207207207,0.04849588569796594
    	0.7217217217217217,0.04826433787563994
    	0.7227227227227228,0.048033205148954
    	0.7237237237237237,0.047802487289078564
    	0.7247247247247247,0.0475721840711132
    	0.7257257257257257,0.047342295274095836
    	0.7267267267267267,0.04711282068101247
    	0.7277277277277278,0.046883760078807374
    	0.7287287287287287,0.04665511325839309
    	0.7297297297297297,0.04642688001466113
    	0.7307307307307307,0.04619906014649269
    	0.7317317317317317,0.0459716534567703
    	0.7327327327327328,0.04574465975238888
    	0.7337337337337337,0.04551807884426805
    	0.7347347347347347,0.045291910547363874
    	0.7357357357357357,0.04506615468068183
    	0.7367367367367368,0.04484081106728942
    	0.7377377377377378,0.04461587953432958
    	0.7387387387387387,0.04439135991303403
    	0.7397397397397397,0.04416725203873738
    	0.7407407407407407,0.0439435557508914
    	0.7417417417417418,0.043720270893079616
    	0.7427427427427428,0.04349739731303235
    	0.7437437437437437,0.04327493486264211
    	0.7447447447447447,0.0430528833979794
    	0.7457457457457457,0.04283124277930887
    	0.7467467467467468,0.04261001287110579
    	0.7477477477477478,0.04238919354207311
    	0.7487487487487487,0.04216878466515876
    	0.7497497497497497,0.041948786117573356
    	0.7507507507507507,0.041729197780808386
    	0.7517517517517518,0.04151001954065486
    	0.7527527527527528,0.041291251287222316
    	0.7537537537537538,0.04107289291495822
    	0.7547547547547547,0.04085494432266783
    	0.7557557557557557,0.04063740541353459
    	0.7567567567567568,0.04042027609514089
    	0.7577577577577578,0.04020355627948935
    	0.7587587587587588,0.03998724588302452
    	0.7597597597597597,0.03977134482665495
    	0.7607607607607607,0.03955585303577608
    	0.7617617617617618,0.03934077044029316
    	0.7627627627627628,0.03912609697464514
    	0.7637637637637638,0.03891183257782875
    	0.7647647647647647,0.03869797719342308
    	0.7657657657657657,0.038484530769614916
    	0.7667667667667668,0.03827149325922441
    	0.7677677677677678,0.0380588646197315
    	0.7687687687687688,0.03784664481330252
    	0.7697697697697697,0.03763483380681784
    	0.7707707707707707,0.03742343157189959
    	0.7717717717717718,0.03721243808494032
    	0.7727727727727728,0.037001853327132204
    	0.7737737737737738,0.03679167728449675
    	0.7747747747747747,0.03658190994791499
    	0.7757757757757757,0.03637255131315866
    	0.7767767767767768,0.03616360138092166
    	0.7777777777777778,0.0359550601568525
    	0.7787787787787788,0.035746927651586935
    	0.7797797797797797,0.03553920388078176
    	0.7807807807807807,0.035331888865149076
    	0.7817817817817818,0.03512498263049105
    	0.7827827827827828,0.03491848520773578
    	0.7837837837837838,0.03471239663297368
    	0.7847847847847848,0.03450671694749449
    	0.7857857857857857,0.03430144619782524
    	0.7867867867867868,0.03409658443576881
    	0.7877877877877878,0.033892131718443394
    	0.7887887887887888,0.03368808810832284
    	0.7897897897897898,0.033484453673277494
    	0.7907907907907907,0.03328122848661605
    	0.7917917917917918,0.03307841262712838
    	0.7927927927927928,0.032876006179129114
    	0.7937937937937938,0.03267400923250176
    	0.7947947947947948,0.03247242188274449
    	0.7957957957957957,0.032271244231016044
    	0.7967967967967968,0.03207047638418292
    	0.7977977977977978,0.0318701184548678
    	0.7987987987987988,0.03167017056149832
    	0.7997997997997998,0.031470632828357256
    	0.8008008008008007,0.031271505385633724
    	0.8018018018018018,0.03107278836947526
    	0.8028028028028028,0.03087448192204102
    	0.8038038038038038,0.03067658619155606
    	0.8048048048048048,0.03047910133236667
    	0.8058058058058059,0.03028202750499699
    	0.8068068068068068,0.030085364876206673
    	0.8078078078078078,0.029889113619049543
    	0.8088088088088088,0.029693273912933808
    	0.8098098098098098,0.029497845943683453
    	0.8108108108108109,0.029302829903600353
    	0.8118118118118118,0.0291082259915286
    	0.8128128128128128,0.028914034412919384
    	0.8138138138138138,0.028720255379897357
    	0.8148148148148148,0.028526889111328866
    	0.8158158158158159,0.028333935832890803
    	0.8168168168168168,0.02814139577714172
    	0.8178178178178178,0.027949269183593764
    	0.8188188188188188,0.027757556298786415
    	0.8198198198198198,0.027566257376361855
    	0.8208208208208209,0.027375372677141768
    	0.8218218218218218,0.027184902469205657
    	0.8228228228228228,0.026994847027971246
    	0.8238238238238238,0.026805206636276013
    	0.8248248248248248,0.02661598158446096
    	0.8258258258258259,0.026427172170455884
    	0.8268268268268268,0.026238778699866648
    	0.8278278278278278,0.026050801486064153
    	0.8288288288288288,0.025863240850275294
    	0.8298298298298298,0.02567609712167615
    	0.8308308308308309,0.02548937063748668
    	0.8318318318318318,0.02530306174306808
    	0.8328328328328328,0.02511717079202166
    	0.8338338338338338,0.024931698146290468
    	0.8348348348348348,0.02474664417626282
    	0.8358358358358359,0.024562009260878155
    	0.8368368368368369,0.024377793787735413
    	0.8378378378378378,0.024193998153203666
    	0.8388388388388388,0.02401062276253526
    	0.8398398398398398,0.02382766802998166
    	0.8408408408408409,0.023645134378911678
    	0.8418418418418419,0.023463022241932762
    	0.8428428428428428,0.023281332061014442
    	0.8438438438438438,0.023100064287615324
    	0.8448448448448448,0.022919219382812474
    	0.8458458458458459,0.022738797817434157
    	0.8468468468468469,0.02255880007219541
    	0.8478478478478478,0.022379226637836907
    	0.8488488488488488,0.022200078015267216
    	0.8498498498498498,0.02202135471570803
    	0.8508508508508509,0.02184305726084337
    	0.8518518518518519,0.021665186182971863
    	0.8528528528528528,0.02148774202516312
    	0.8538538538538538,0.02131072534141745
    	0.8548548548548548,0.0211341366968298
    	0.8558558558558559,0.020957976667757474
    	0.8568568568568569,0.020782245841992206
    	0.8578578578578578,0.020606944818936195
    	0.8588588588588588,0.02043207420978256
    	0.8598598598598598,0.020257634637700604
    	0.8608608608608609,0.020083626738025252
    	0.8618618618618619,0.019910051158451732
    	0.8628628628628628,0.019736908559234788
    	0.8638638638638638,0.019564199613393292
    	0.8648648648648649,0.01939192500691984
    	0.8658658658658659,0.019220085438996243
    	0.8668668668668669,0.01904868162221384
    	0.8678678678678678,0.018877714282800304
    	0.8688688688688688,0.018707184160852125
    	0.8698698698698699,0.01853709201057325
    	0.8708708708708709,0.01836743860052001
    	0.8718718718718719,0.018198224713852827
    	0.8728728728728729,0.018029451148594583
    	0.8738738738738738,0.017861118717896002
    	0.8748748748748749,0.017693228250308293
    	0.8758758758758759,0.01752578059006361
    	0.8768768768768769,0.017358776597362704
    	0.8778778778778779,0.017192217148671085
    	0.8788788788788788,0.017026103137023383
    	0.8798798798798799,0.016860435472336323
    	0.8808808808808809,0.016695215081730667
    	0.8818818818818819,0.01653044290986229
    	0.8828828828828829,0.016366119919262952
    	0.8838838838838838,0.016202247090691048
    	0.8848848848848849,0.01603882542349252
    	0.8858858858858859,0.01587585593597263
    	0.8868868868868869,0.01571333966577858
    	0.8878878878878879,0.015551277670293948
    	0.8888888888888888,0.01538967102704469
    	0.8898898898898899,0.015228520834117985
    	0.8908908908908909,0.015067828210593551
    	0.8918918918918919,0.01490759429698853
    	0.8928928928928929,0.014747820255716321
    	0.8938938938938938,0.014588507271559699
    	0.8948948948948949,0.014429656552159295
    	0.8958958958958959,0.014271269328517298
    	0.8968968968968969,0.014113346855517645
    	0.8978978978978979,0.01395589041246331
    	0.8988988988988988,0.013798901303630975
    	0.8998998998998999,0.013642380858844203
    	0.9009009009009009,0.013486330434065812
    	0.9019019019019019,0.013330751412010195
    	0.9029029029029029,0.013175645202776459
    	0.9039039039039038,0.013021013244503261
    	0.9049049049049049,0.012866857004046413
    	0.9059059059059059,0.012713177977680264
    	0.9069069069069069,0.012559977691823588
    	0.9079079079079079,0.012407257703791598
    	0.9089089089089089,0.012255019602574644
    	0.9099099099099099,0.012103265009645772
    	0.9109109109109109,0.01195199557979728
    	0.9119119119119119,0.011801213002008551
    	0.9129129129129129,0.011650919000346427
    	0.9139139139139139,0.011501115334899307
    	0.914914914914915,0.011351803802746925
    	0.9159159159159159,0.01120298623896805
    	0.9169169169169169,0.01105466451768639
    	0.9179179179179179,0.010906840553158674
    	0.9189189189189189,0.010759516300905317
    	0.91991991991992,0.01061269375888707
    	0.9209209209209209,0.010466374968728787
    	0.9219219219219219,0.010320562016994338
    	0.9229229229229229,0.010175257036513551
    	0.9239239239239239,0.010030462207765703
    	0.924924924924925,0.009886179760321235
    	0.9259259259259259,0.009742411974345666
    	0.9269269269269269,0.009599161182168862
    	0.9279279279279279,0.009456429769923173
    	0.9289289289289289,0.009314220179254755
    	0.92992992992993,0.009172534909111747
    	0.9309309309309309,0.009031376517614159
    	0.9319319319319319,0.008890747624009985
    	0.9329329329329329,0.00875065091072278
    	0.933933933933934,0.008611089125496277
    	0.934934934934935,0.008472065083641917
    	0.9359359359359359,0.008333581670395137
    	0.9369369369369369,0.008195641843388302
    	0.9379379379379379,0.008058248635246604
    	0.938938938938939,0.007921405156315377
    	0.93993993993994,0.007785114597527367
    	0.9409409409409409,0.007649380233418747
    	0.9419419419419419,0.007514205425304713
    	0.9429429429429429,0.007379593624624505
    	0.943943943943944,0.007245548376468335
    	0.944944944944945,0.0071120733232984575
    	0.9459459459459459,0.006979172208878365
    	0.9469469469469469,0.0068468488824252535
    	0.9479479479479479,0.0067151073030017015
    	0.948948948948949,0.006583951544164999
    	0.94994994994995,0.006453385798892883
    	0.950950950950951,0.006323414384807687
    	0.9519519519519519,0.006194041749721393
    	0.9529529529529529,0.006065272477528019
    	0.953953953953954,0.005937111294470641
    	0.954954954954955,0.005809563075814242
    	0.955955955955956,0.005682632852958407
    	0.9569569569569569,0.005556325821027216
    	0.9579579579579579,0.005430647346977921
    	0.958958958958959,0.005305602978274024
    	0.95995995995996,0.00518119845217423
    	0.960960960960961,0.005057439705693322
    	0.9619619619619619,0.00493433288629817
    	0.9629629629629629,0.004811884363409413
    	0.963963963963964,0.004690100740787484
    	0.964964964964965,0.00456898886989091
    	0.965965965965966,0.004448555864306514
    	0.9669669669669669,0.004328809115362662
    	0.9679679679679679,0.004209756309052388
    	0.968968968968969,0.004091405444408281
    	0.96996996996997,0.0039737648534922745
    	0.970970970970971,0.003856843223184304
    	0.9719719719719719,0.003740649618980951
    	0.9729729729729729,0.003625193511045899
    	0.973973973973974,0.00351048480278984
    	0.974974974974975,0.0033965338623005168
    	0.975975975975976,0.003283351556994065
    	0.9769769769769769,0.0031709492919191652
    	0.9779779779779779,0.0030593390522177634
    	0.978978978978979,0.002948533450332722
    	0.97997997997998,0.002838545778657898
    	0.980980980980981,0.0027293900684533844
    	0.9819819819819819,0.002621081156005009
    	0.9829829829829829,0.002513634757198538
    	0.983983983983984,0.0024070675519170196
    	0.984984984984985,0.0023013972799657174
    	0.985985985985986,0.002196642850602255
    	0.986986986986987,0.0020928244682204946
    	0.9879879879879879,0.0019899637773413753
    	0.988988988988989,0.001888084030840675
    	0.98998998998999,0.0017872102863596235
    	0.990990990990991,0.0016873696371797493
    	0.991991991991992,0.001588591485626328
    	0.992992992992993,0.0014909078694727625
    	0.993993993993994,0.0013943538551178473
    	0.994994994994995,0.0012989680159003186
    	0.995995995995996,0.0012047930204217914
    	0.996996996996997,0.0011118763651404378
    	0.997997997997998,0.0010202712993583308
    	0.998998998998999,0.0009300380116754941
    	1.0,0.0008412451795447172
    };
    \addlegendentry{$1-H_b(q)+\frac{1}{2}\log_2(N)/N$};
    
    \addplot[magenta,dashed, very  thick,forget plot] table [x=R, y=q, col sep=comma] {
    	R,q
    	0.6067708333333334,0.09159635416666667
    	0.6197916666666666,0.08678177083333333
    	0.6328125,0.08301302083333334
    	0.6458333333333334,0.07824114583333333
    	0.6588541666666666,0.07494010416666666
    	0.671875,0.07259791666666666
    	0.6848958333333334,0.06794635416666667
    	0.6979166666666666,0.06452604166666667
    	0.7109375,0.06157135416666667
    	0.7239583333333334,0.057880729166666665
    	0.7369791666666666,0.05480625
    	0.75,0.0517265625
    	0.7630208333333334,0.048446354166666664
    	0.7760416666666666,0.04575260416666667
    	0.7890625,0.04244479166666667
    	0.8020833333333334,0.03918697916666666
    	0.8151041666666666,0.036345833333333334
    	0.828125,0.0338234375
    	0.8411458333333334,0.031401041666666664
    	0.8541666666666666,0.028675
    	0.8671875,0.025802604166666666
    	0.8802083333333334,0.0234484375
    	0.8932291666666666,0.021534895833333335
    	0.90625,0.020478125
    	0.9192708333333334,0.01895625
    	0.9322916666666666,0.016458333333333332
    	0.9453125,0.017473958333333334
    	0.9583333333333334,0.0195203125
    	0.9713541666666666,0.0231640625
    	0.984375,0.048003125
    	0.9973958333333334,0.0016494791666666667
    };
    \addplot[mark=square*, dashed, magenta, very thick] coordinates {(0.888,0.02229)};
    \addlegendentry{TBCC, $m=8$  (simul.)};
    
    \addplot[blue,dashed,  very thick, forget plot] table [x=R, y=q, col sep=comma] {
    	R,q
    	0.6197916666666666,0.08795104166666666
    	0.6458333333333334,0.07963177083333334
    	0.671875,0.070325
    	0.6979166666666666,0.064859375
    	0.7239583333333334,0.057485416666666664
    	0.75,0.0516171875
    	0.7760416666666666,0.04584166666666667
    	0.8020833333333334,0.04082291666666667
    	0.828125,0.0353578125
    	0.8541666666666666,0.030293229166666668
    	0.8802083333333334,0.02616875
    	0.90625,0.0232953125
    	0.9322916666666666,0.021651041666666666
    	0.9583333333333334,0.01955625
    	0.984375,0.054507291666666666
    };
    \addplot[mark=+,blue,dashed, very thick] coordinates {(0.803,0.04081632653)};
    \addlegendentry{TBCC, $m=11$  (simul.)};
    
    \end{axis}
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
     \begin{axis}[
     yticklabel style={/pgf/number format/fixed,
     	/pgf/number format/precision=5},
     scaled y ticks=false,        
     tick label style = {font = \normalsize},
     label style = {font =\normalsize},
     width=\linewidth,
     height=7.5cm,
     ymin = 0.04,
     ymax = 0.09,
     xmin = 0.66,
     xmax = 0.75,
     ylabel={Average Distortion $\bar{q}$},
     xlabel={Vector Quantizer Code Rate $\quantR$ (bits/symbol)},
     legend cell align=left,
     grid=both,
     mark options=solid,
     minor grid style={dotted},
     major grid style={dotted,black},
     legend style={at={(0.98,0.98)},anchor=north east,thick,font=\normalsize},
     ]
     
     \addplot[black,solid, very thick] table [x=R, y=q, col sep=comma] {
     	R,q
     	0.0,0.5
     	0.001001001001001001,0.5
     	0.002002002002002002,0.5
     	0.003003003003003003,0.5
     	0.004004004004004004,0.5
     	0.005005005005005005,0.5
     	0.006006006006006006,0.5
     	0.007007007007007007,0.5
     	0.008008008008008008,0.5
     	0.009009009009009009,0.4911527004080444
     	0.01001001001001001,0.4791576417628434
     	0.011011011011011011,0.47188672156183903
     	0.012012012012012012,0.46614542506331463
     	0.013013013013013013,0.46124782190999175
     	0.014014014014014014,0.45690529541559743
     	0.015015015015015015,0.45296385470191664
     	0.016016016016016016,0.44932981684103834
     	0.017017017017017015,0.4459411523938583
     	0.018018018018018018,0.442754270512539
     	0.01901901901901902,0.43973715048183293
     	0.02002002002002002,0.43686544989104664
     	0.02102102102102102,0.43412014988507497
     	0.022022022022022022,0.4314860548248463
     	0.023023023023023025,0.42895079546838977
     	0.024024024024024024,0.42650414335057873
     	0.025025025025025023,0.4241375252599136
     	0.026026026026026026,0.42184367075073836
     	0.02702702702702703,0.4196163506762336
     	0.028028028028028028,0.41745017956314684
     	0.029029029029029027,0.41534046374984185
     	0.03003003003003003,0.41328308296503197
     	0.031031031031031032,0.4112743967640451
     	0.03203203203203203,0.40931116972765746
     	0.03303303303303303,0.4073905110197623
     	0.03403403403403403,0.40550982507196376
     	0.035035035035035036,0.40366677098927245
     	0.036036036036036036,0.40185922886271885
     	0.037037037037037035,0.4000852716045384
     	0.03803803803803804,0.3983431412380285
     	0.03903903903903904,0.3966312288099827
     	0.04004004004004004,0.394948057271283
     	0.04104104104104104,0.3932922668065396
     	0.04204204204204204,0.39166260219767274
     	0.043043043043043044,0.3900579018869995
     	0.044044044044044044,0.38847708846851814
     	0.04504504504504504,0.3869191603858184
     	0.04604604604604605,0.3853831846545692
     	0.04704704704704705,0.3838682904591373
     	0.04804804804804805,0.38237366349831137
     	0.04904904904904905,0.3808985409757192
     	0.050050050050050046,0.37944220714729715
     	0.05105105105105105,0.3780039893519114
     	0.05205205205205205,0.3765832544625512
     	0.05305305305305305,0.3751794057048671
     	0.05405405405405406,0.3737918797976223
     	0.055055055055055056,0.37242014437610316
     	0.056056056056056056,0.3710636956650079
     	0.057057057057057055,0.3697220563718922
     	0.058058058058058054,0.36839477377615787
     	0.05905905905905906,0.3670814179918308
     	0.06006006006006006,0.36578158038519887
     	0.06106106106106106,0.3644948721307545
     	0.062062062062062065,0.3632209228909518
     	0.06306306306306306,0.3619593796070374
     	0.06406406406406406,0.36070990538974335
     	0.06506506506506507,0.3594721784999422
     	0.06606606606606606,0.3582458914104981
     	0.06706706706706707,0.3570307499415528
     	0.06806806806806806,0.3558264724623306
     	0.06906906906906907,0.3546327891533182
     	0.07007007007007007,0.3534494413233228
     	0.07107107107107107,0.35227618077650924
     	0.07207207207207207,0.3511127692250026
     	0.07307307307307308,0.3499589777431228
     	0.07407407407407407,0.3488145862596886
     	0.07507507507507508,0.34767938308520313
     	0.07607607607607608,0.34655316447102796
     	0.07707707707707707,0.345435734197945
     	0.07807807807807808,0.34432690319173964
     	0.07907907907907907,0.34322648916367376
     	0.08008008008008008,0.3421343162739003
     	0.08108108108108109,0.34105021481605846
     	0.08208208208208208,0.33997402092144136
     	0.08308308308308308,0.3389055762812695
     	0.08408408408408408,0.3378447278857377
     	0.08508508508508508,0.33679132777860893
     	0.08608608608608609,0.33574523282624086
     	0.08708708708708708,0.33470630450001787
     	0.08808808808808809,0.33367440867125264
     	0.0890890890890891,0.3326494154176901
     	0.09009009009009009,0.33163119884082615
     	0.09109109109109109,0.33061963689330837
     	0.0920920920920921,0.32961461121574737
     	0.09309309309309309,0.3286160069823169
     	0.0940940940940941,0.327623712754576
     	0.09509509509509509,0.3266376203429784
     	0.0960960960960961,0.3256576246755843
     	0.0970970970970971,0.3246836236735204
     	0.0980980980980981,0.32371551813276955
     	0.0990990990990991,0.32275321161189835
     	0.10010010010010009,0.321796610325369
     	0.1011011011011011,0.32084562304208963
     	0.1021021021021021,0.3199001609889012
     	0.1031031031031031,0.31896013775870424
     	0.1041041041041041,0.31802546922295843
     	0.10510510510510511,0.31709607344830354
     	0.1061061061061061,0.31617187061706414
     	0.10710710710710711,0.31525278295142234
     	0.10810810810810811,0.3143387346410515
     	0.1091091091091091,0.31342965177402116
     	0.11011011011011011,0.3125254622707927
     	0.1111111111111111,0.3116260958211393
     	0.11211211211211211,0.3107314838238349
     	0.11311311311311312,0.3098415593289604
     	0.11411411411411411,0.30895625698269424
     	0.11511511511511512,0.3080755129744562
     	0.11611611611611611,0.3071992649862821
     	0.11711711711711711,0.30632745214431556
     	0.11811811811811812,0.3054600149723107
     	0.11911911911911911,0.30459689534704426
     	0.12012012012012012,0.3037380364555402
     	0.12112112112112113,0.30288338275402193
     	0.12212212212212212,0.30203287992850264
     	0.12312312312312312,0.3011864748569371
     	0.12412412412412413,0.30034411557286117
     	0.12512512512512514,0.2995057512304444
     	0.12612612612612611,0.2986713320708925
     	0.12712712712712712,0.29784080939013585
     	0.12812812812812813,0.29701413550774153
     	0.12912912912912913,0.29619126373699806
     	0.13013013013013014,0.2953721483561129
     	0.13113113113113112,0.29455674458047865
     	0.13213213213213212,0.2937450085359548
     	0.13313313313313313,0.2929368972331224
     	0.13413413413413414,0.2921323685424698
     	0.13513513513513514,0.29133138117046514
     	0.13613613613613612,0.2905338946364798
     	0.13713713713713713,0.2897398692505268
     	0.13813813813813813,0.2889492660917756
     	0.13913913913913914,0.2881620469878142
     	0.14014014014014015,0.2873781744946256
     	0.14114114114114115,0.28659761187724686
     	0.14214214214214213,0.2858203230910877
     	0.14314314314314314,0.28504627276387406
     	0.14414414414414414,0.2842754261781979
     	0.14514514514514515,0.2835077492546446
     	0.14614614614614616,0.28274320853547663
     	0.14714714714714713,0.2819817711688503
     	0.14814814814814814,0.2812234048935435
     	0.14914914914914915,0.28046807802417795
     	0.15015015015015015,0.2797157594369115
     	0.15115115115115116,0.2789664185555871
     	0.15215215215215216,0.2782200253383173
     	0.15315315315315314,0.2774765502644888
     	0.15415415415415415,0.27673596432217223
     	0.15515515515515516,0.2759982389959199
     	0.15615615615615616,0.2752633462549384
     	0.15715715715715717,0.27453125854162075
     	0.15815815815815815,0.2738019487604269
     	0.15915915915915915,0.2730753902670967
     	0.16016016016016016,0.27235155685818685
     	0.16116116116116116,0.27163042276091776
     	0.16216216216216217,0.2709119626233175
     	0.16316316316316315,0.27019615150465753
     	0.16416416416416416,0.2694829648661639
     	0.16516516516516516,0.2687723785619991
     	0.16616616616616617,0.2680643688305009
     	0.16716716716716717,0.26735891228567205
     	0.16816816816816815,0.2666559859089116
     	0.16916916916916916,0.2659555670409789
     	0.17017017017017017,0.26525763337418135
     	0.17117117117117117,0.2645621629447815
     	0.17217217217217218,0.2638691341256133
     	0.17317317317317318,0.2631785256189004
     	0.17417417417417416,0.26249031644927157
     	0.17517517517517517,0.2618044859569662
     	0.17617617617617617,0.2611210137912216
     	0.17717717717717718,0.2604398799038389
     	0.1781781781781782,0.2597610645429205
     	0.17917917917917917,0.2590845482467721
     	0.18018018018018017,0.25841031183796787
     	0.18118118118118118,0.2577383364175689
     	0.18218218218218218,0.2570686033594932
     	0.1831831831831832,0.25640109430503133
     	0.1841841841841842,0.2557357911575035
     	0.18518518518518517,0.2550726760770531
     	0.18618618618618618,0.254411731475572
     	0.1871871871871872,0.2537529400117566
     	0.1881881881881882,0.253096284586286
     	0.1891891891891892,0.2524417483371216
     	0.19019019019019018,0.25178931463492443
     	0.19119119119119118,0.2511389670785841
     	0.1921921921921922,0.2504906894908606
     	0.1931931931931932,0.24984446591412957
     	0.1941941941941942,0.24920028060623386
     	0.19519519519519518,0.24855811803643407
     	0.1961961961961962,0.2479179628814567
     	0.1971971971971972,0.24727980002163796
     	0.1981981981981982,0.2466436145371585
     	0.1991991991991992,0.24600939170436725
     	0.20020020020020018,0.24537711699219342
     	0.2012012012012012,0.24474677605864048
     	0.2022022022022022,0.2441183547473643
     	0.2032032032032032,0.2434918390843285
     	0.2042042042042042,0.2428672152745388
     	0.20520520520520522,0.2422444696988515
     	0.2062062062062062,0.24162358891085473
     	0.2072072072072072,0.24100455963382195
     	0.2082082082082082,0.2403873687577323
     	0.2092092092092092,0.23977200333635987
     	0.21021021021021022,0.23915845058442775
     	0.2112112112112112,0.2385466978748245
     	0.2122122122122122,0.2379367327358839
     	0.2132132132132132,0.23732854284872323
     	0.21421421421421422,0.23672211604464133
     	0.21521521521521522,0.23611744030257298
     	0.21621621621621623,0.23551450374659819
     	0.2172172172172172,0.23491329464350627
     	0.2182182182182182,0.23431380140041155
     	0.21921921921921922,0.23371601256242092
     	0.22022022022022023,0.23311991681035066
     	0.22122122122122123,0.23252550295849245
     	0.2222222222222222,0.2319327599524252
     	0.22322322322322322,0.23134167686687437
     	0.22422422422422422,0.23075224290361526
     	0.22522522522522523,0.23016444738942096
     	0.22622622622622623,0.22957827977405101
     	0.2272272272272272,0.22899372962828388
     	0.22822822822822822,0.22841078664198797
     	0.22922922922922923,0.22782944062223343
     	0.23023023023023023,0.22724968149144195
     	0.23123123123123124,0.22667149928557362
     	0.23223223223223222,0.2260948841523506
     	0.23323323323323322,0.2255198263495175
     	0.23423423423423423,0.22494631624313538
     	0.23523523523523523,0.22437434430590958
     	0.23623623623623624,0.22380390111555187
     	0.23723723723723725,0.2232349773531739
     	0.23823823823823823,0.2226675638017132
     	0.23923923923923923,0.22210165134438822
     	0.24024024024024024,0.2215372309631859
     	0.24124124124124124,0.22097429373737681
     	0.24224224224224225,0.22041283084205893
     	0.24324324324324323,0.2198528335467312
     	0.24424424424424424,0.21929429321389216
     	0.24524524524524524,0.21873720129766672
     	0.24624624624624625,0.2181815493424587
     	0.24724724724724725,0.21762732898162876
     	0.24824824824824826,0.21707453193619702
     	0.24924924924924924,0.2165231500135707
     	0.2502502502502503,0.21597317510629443
     	0.25125125125125125,0.2154245991908248
     	0.25225225225225223,0.21487741432632773
     	0.25325325325325326,0.21433161265349643
     	0.25425425425425424,0.21378718639339292
     	0.2552552552552553,0.21324412784630997
     	0.25625625625625625,0.21270242939065354
     	0.25725725725725723,0.21216208348184576
     	0.25825825825825827,0.21162308265124835
     	0.25925925925925924,0.2110854195051037
     	0.2602602602602603,0.2105490867234972
     	0.26126126126126126,0.21001407705933597
     	0.26226226226226224,0.20948038333734773
     	0.26326326326326327,0.2089479984530953
     	0.26426426426426425,0.20841691537201054
     	0.2652652652652653,0.20788712712844387
     	0.26626626626626626,0.207358626824731
     	0.26726726726726724,0.20683140763027597
     	0.2682682682682683,0.2063054627806496
     	0.26926926926926925,0.20578078557670434
     	0.2702702702702703,0.20525736938370412
     	0.27127127127127126,0.2047352076304683
     	0.27227227227227224,0.20421429380853168
     	0.2732732732732733,0.20369462147131775
     	0.27427427427427425,0.20317618423332656
     	0.2752752752752753,0.20265897576933606
     	0.27627627627627627,0.20214298981361656
     	0.2772772772772773,0.20162822015915963
     	0.2782782782782783,0.20111466065691874
     	0.27927927927927926,0.20060230521506198
     	0.2802802802802803,0.20009114779823972
     	0.28128128128128127,0.19958118242686113
     	0.2822822822822823,0.1990724031763853
     	0.2832832832832833,0.1985648041766231
     	0.28428428428428426,0.198058379611049
     	0.2852852852852853,0.19755312371612704
     	0.2862862862862863,0.19704903078064517
     	0.2872872872872873,0.19654609514506133
     	0.2882882882882883,0.19604431120086102
     	0.28928928928928926,0.19554367338992282
     	0.2902902902902903,0.19504417620389686
     	0.2912912912912913,0.19454581418359104
     	0.2922922922922923,0.19404858191836816
     	0.2932932932932933,0.19355247404555248
     	0.29429429429429427,0.1930574852498448
     	0.2952952952952953,0.19256361026274815
     	0.2962962962962963,0.19207084386200154
     	0.2972972972972973,0.19157918087102213
     	0.2982982982982983,0.1910886161583581
     	0.29929929929929927,0.1905991446371466
     	0.3003003003003003,0.19011076126458454
     	0.3013013013013013,0.18962346104140315
     	0.3023023023023023,0.18913723901135343
     	0.3033033033033033,0.18865209026069873
     	0.30430430430430433,0.18816800991771465
     	0.3053053053053053,0.187684993152197
     	0.3063063063063063,0.18720303517497716
     	0.3073073073073073,0.18672213123744436
     	0.3083083083083083,0.18624227663107623
     	0.30930930930930933,0.18576346668697472
     	0.3103103103103103,0.1852856967754109
     	0.3113113113113113,0.1848089623053743
     	0.3123123123123123,0.18433325872413153
     	0.3133133133133133,0.1838585815167892
     	0.31431431431431434,0.18338492620586444
     	0.3153153153153153,0.1829122883508615
     	0.3163163163163163,0.18244066354785482
     	0.3173173173173173,0.18197004742907727
     	0.3183183183183183,0.18150043566251586
     	0.31931931931931934,0.18103182395151193
     	0.3203203203203203,0.18056420803436793
     	0.3213213213213213,0.18009758368395962
     	0.32232232232232233,0.17963194670735413
     	0.3233233233233233,0.17916729294543302
     	0.32432432432432434,0.1787036182725204
     	0.3253253253253253,0.1782409185960186
     	0.3263263263263263,0.17777918985604546
     	0.32732732732732733,0.17731842802507986
     	0.3283283283283283,0.17685862910761072
     	0.32932932932932935,0.17639978913979082
     	0.3303303303303303,0.17594190418909683
     	0.3313313313313313,0.17548497035399227
     	0.33233233233233234,0.17502898376359655
     	0.3333333333333333,0.1745739405773586
     	0.33433433433433435,0.17411983698473316
     	0.3353353353353353,0.17366666920486498
     	0.3363363363363363,0.17321443348627333
     	0.33733733733733734,0.17276312610654462
     	0.3383383383383383,0.17231274337202618
     	0.33933933933933935,0.17186328161752634
     	0.34034034034034033,0.17141473720601727
     	0.34134134134134136,0.17096710652834307
     	0.34234234234234234,0.1705203860029303
     	0.3433433433433433,0.17007457207550367
     	0.34434434434434436,0.1696296612188052
     	0.34534534534534533,0.16918564993231683
     	0.34634634634634637,0.16874253474198722
     	0.34734734734734735,0.1683003121999616
     	0.3483483483483483,0.16785897888431633
     	0.34934934934934936,0.16741853139879526
     	0.35035035035035034,0.1669789663725513
     	0.35135135135135137,0.16654028045989014
     	0.35235235235235235,0.16610247034001813
     	0.3533533533533533,0.16566553271679368
     	0.35435435435435436,0.16522946431847987
     	0.35535535535535534,0.16479426189750393
     	0.3563563563563564,0.164359922230216
     	0.35735735735735735,0.16392644211665366
     	0.35835835835835833,0.16349381838030852
     	0.35935935935935936,0.16306204786789574
     	0.36036036036036034,0.16263112744912678
     	0.3613613613613614,0.162201054016485
     	0.36236236236236236,0.16177182448500446
     	0.36336336336336333,0.16134343579205043
     	0.36436436436436437,0.1609158848971041
     	0.36536536536536535,0.16048916878154912
     	0.3663663663663664,0.1600632844484613
     	0.36736736736736736,0.15963822892240065
     	0.3683683683683684,0.15921399924920607
     	0.36936936936936937,0.15879059249579291
     	0.37037037037037035,0.15836800574995277
     	0.3713713713713714,0.1579462361201558
     	0.37237237237237236,0.15752528073535566
     	0.3733733733733734,0.1571051367447971
     	0.3743743743743744,0.15668580131782497
     	0.37537537537537535,0.15626727164369678
     	0.3763763763763764,0.1558495449313969
     	0.37737737737737737,0.15543261840945294
     	0.3783783783783784,0.1550164893257552
     	0.3793793793793794,0.1546011549473772
     	0.38038038038038036,0.15418661256039906
     	0.3813813813813814,0.1537728594697334
     	0.38238238238238237,0.15335989299895192
     	0.3833833833833834,0.15294771049011618
     	0.3843843843843844,0.1525363093036085
     	0.38538538538538536,0.15212568681796595
     	0.3863863863863864,0.15171584042971598
     	0.38738738738738737,0.15130676755321415
     	0.3883883883883884,0.15089846562048398
     	0.3893893893893894,0.150490932081058
     	0.39039039039039036,0.15008416440182162
     	0.3913913913913914,0.14967816006685838
     	0.3923923923923924,0.14927291657729658
     	0.3933933933933934,0.14886843145115913
     	0.3943943943943944,0.14846470222321317
     	0.39539539539539537,0.14806172644482352
     	0.3963963963963964,0.14765950168380612
     	0.3973973973973974,0.14725802552428433
     	0.3983983983983984,0.1468572955665466
     	0.3993993993993994,0.14645730942690535
     	0.40040040040040037,0.1460580647375581
     	0.4014014014014014,0.14565955914645007
     	0.4024024024024024,0.14526179031713757
     	0.4034034034034034,0.14486475592865505
     	0.4044044044044044,0.14446845367538066
     	0.40540540540540543,0.1440728812669062
     	0.4064064064064064,0.1436780364279066
     	0.4074074074074074,0.14328391689801218
     	0.4084084084084084,0.1428905204316815
     	0.4094094094094094,0.14249784479807595
     	0.41041041041041043,0.14210588778093605
     	0.4114114114114114,0.14171464717845889
     	0.4124124124124124,0.14132412080317647
     	0.4134134134134134,0.14093430648183655
     	0.4144144144144144,0.140545202055284
     	0.41541541541541543,0.14015680537834327
     	0.4164164164164164,0.13976911431970343
     	0.4174174174174174,0.1393821267618027
     	0.4184184184184184,0.138995840600716
     	0.4194194194194194,0.1386102537460425
     	0.42042042042042044,0.1382253641207952
     	0.4214214214214214,0.1378411696612913
     	0.4224224224224224,0.13745766831704392
     	0.42342342342342343,0.13707485805065497
     	0.4244244244244244,0.1366927368377094
     	0.42542542542542544,0.13631130266667035
     	0.4264264264264264,0.13593055353877556
     	0.4274274274274274,0.135550487467935
     	0.42842842842842843,0.13517110248062933
     	0.4294294294294294,0.13479239661580994
     	0.43043043043043044,0.13441436792479977
     	0.4314314314314314,0.13403701447119515
     	0.43243243243243246,0.13366033433076857
     	0.43343343343343343,0.1332843255913736
     	0.4344344344344344,0.13290898635284865
     	0.43543543543543545,0.13253431472692437
     	0.4364364364364364,0.13216030883713026
     	0.43743743743743746,0.13178696681870233
     	0.43843843843843844,0.13141428681849318
     	0.4394394394394394,0.13104226699488125
     	0.44044044044044045,0.13067090551768223
     	0.44144144144144143,0.13030020056806113
     	0.44244244244244246,0.12993015033844513
     	0.44344344344344344,0.12956075303243716
     	0.4444444444444444,0.1291920068647311
     	0.44544544544544545,0.12882391006102742
     	0.44644644644644643,0.1284564608579494
     	0.44744744744744747,0.12808965750296067
     	0.44844844844844844,0.12772349825428392
     	0.4494494494494494,0.12735798138081975
     	0.45045045045045046,0.12699310516206663
     	0.45145145145145144,0.12662886788804192
     	0.45245245245245247,0.1262652678592035
     	0.45345345345345345,0.1259023033863723
     	0.4544544544544544,0.1255399727906557
     	0.45545545545545546,0.12517827440337156
     	0.45645645645645644,0.12481720656597312
     	0.4574574574574575,0.12445676762997449
     	0.45845845845845845,0.12409695595687759
     	0.45945945945945943,0.123737769918099
     	0.46046046046046046,0.12337920789489801
     	0.46146146146146144,0.1230212682783053
     	0.4624624624624625,0.12266394946905237
     	0.46346346346346345,0.12230724987750213
     	0.46446446446446443,0.12195116792357899
     	0.46546546546546547,0.12159570203670109
     	0.46646646646646645,0.12124085065571254
     	0.4674674674674675,0.120886612228816
     	0.46846846846846846,0.12053298521350683
     	0.4694694694694695,0.1201799680765071
     	0.47047047047047047,0.11982755929370098
     	0.47147147147147145,0.11947575735007009
     	0.4724724724724725,0.11912456073962975
     	0.47347347347347346,0.11877396796536661
     	0.4744744744744745,0.1184239775391753
     	0.4754754754754755,0.11807458798179753
     	0.47647647647647645,0.11772579782276069
     	0.4774774774774775,0.11737760560031693
     	0.47847847847847846,0.11703000986138401
     	0.4794794794794795,0.11668300916148533
     	0.4804804804804805,0.11633660206469172
     	0.48148148148148145,0.11599078714356317
     	0.4824824824824825,0.11564556297909087
     	0.48348348348348347,0.11530092816064112
     	0.4844844844844845,0.1149568812858984
     	0.4854854854854855,0.11461342096080927
     	0.48648648648648646,0.11427054579952811
     	0.4874874874874875,0.11392825442436139
     	0.48848848848848847,0.11358654546571395
     	0.4894894894894895,0.11324541756203556
     	0.4904904904904905,0.11290486935976748
     	0.49149149149149146,0.11256489951329016
     	0.4924924924924925,0.11222550668487097
     	0.4934934934934935,0.11188668954461309
     	0.4944944944944945,0.11154844677040386
     	0.4954954954954955,0.11121077704786506
     	0.4964964964964965,0.1108736790703023
     	0.4974974974974975,0.1105371515386559
     	0.4984984984984985,0.11020119316145142
     	0.4994994994994995,0.10986580265475179
     	0.5005005005005005,0.10953097874210871
     	0.5015015015015015,0.10919672015451526
     	0.5025025025025025,0.10886302563035895
     	0.5035035035035035,0.10852989391537474
     	0.5045045045045045,0.1081973237625993
     	0.5055055055055055,0.10786531393232489
     	0.5065065065065065,0.10753386319205434
     	0.5075075075075075,0.10720297031645618
     	0.5085085085085085,0.10687263408732
     	0.5095095095095095,0.10654285329351301
     	0.5105105105105106,0.10621362673093598
     	0.5115115115115115,0.10588495320248063
     	0.5125125125125125,0.10555683151798667
     	0.5135135135135135,0.10522926049419967
     	0.5145145145145145,0.10490223895472903
     	0.5155155155155156,0.10457576573000685
     	0.5165165165165165,0.104249839657247
     	0.5175175175175175,0.10392445958040417
     	0.5185185185185185,0.10359962435013367
     	0.5195195195195195,0.10327533282375204
     	0.5205205205205206,0.1029515838651972
     	0.5215215215215215,0.10262837634498972
     	0.5225225225225225,0.10230570914019389
     	0.5235235235235235,0.10198358113437964
     	0.5245245245245245,0.10166199121758474
     	0.5255255255255256,0.101340938286277
     	0.5265265265265265,0.10102042124331749
     	0.5275275275275275,0.10070043899792333
     	0.5285285285285285,0.10038099046563165
     	0.5295295295295295,0.10006207456826324
     	0.5305305305305306,0.09974369023388716
     	0.5315315315315315,0.09942583639678507
     	0.5325325325325325,0.09910851199741655
     	0.5335335335335335,0.09879171598238415
     	0.5345345345345345,0.09847544730439908
     	0.5355355355355356,0.09815970492224765
     	0.5365365365365365,0.09784448780075718
     	0.5375375375375375,0.09752979491076286
     	0.5385385385385385,0.09721562522907481
     	0.5395395395395395,0.09690197773844555
     	0.5405405405405406,0.09658885142753736
     	0.5415415415415415,0.09627624529089046
     	0.5425425425425425,0.09596415832889153
     	0.5435435435435435,0.09565258954774206
     	0.5445445445445445,0.09534153795942737
     	0.5455455455455456,0.09503100258168598
     	0.5465465465465466,0.09472098243797923
     	0.5475475475475475,0.09441147655746075
     	0.5485485485485485,0.09410248397494728
     	0.5495495495495496,0.09379400373088859
     	0.5505505505505506,0.09348603487133855
     	0.5515515515515516,0.09317857644792614
     	0.5525525525525525,0.09287162751782695
     	0.5535535535535535,0.09256518714373453
     	0.5545545545545546,0.09225925439383259
     	0.5555555555555556,0.09195382834176717
     	0.5565565565565566,0.09164890806661924
     	0.5575575575575575,0.09134449265287725
     	0.5585585585585585,0.09104058119041045
     	0.5595595595595596,0.09073717277444218
     	0.5605605605605606,0.09043426650552358
     	0.5615615615615616,0.09013186148950722
     	0.5625625625625625,0.08982995683752164
     	0.5635635635635635,0.08952855166594541
     	0.5645645645645646,0.08922764509638226
     	0.5655655655655656,0.08892723625563569
     	0.5665665665665666,0.08862732427568437
     	0.5675675675675675,0.08832790829365769
     	0.5685685685685685,0.08802898745181131
     	0.5695695695695696,0.08773056089750343
     	0.5705705705705706,0.08743262778317093
     	0.5715715715715716,0.08713518726630576
     	0.5725725725725725,0.08683823850943201
     	0.5735735735735735,0.08654178068008264
     	0.5745745745745746,0.0862458129507769
     	0.5755755755755756,0.08595033449899783
     	0.5765765765765766,0.08565534450717008
     	0.5775775775775776,0.08536084216263769
     	0.5785785785785785,0.08506682665764254
     	0.5795795795795796,0.08477329718930288
     	0.5805805805805806,0.08448025295959177
     	0.5815815815815816,0.08418769317531644
     	0.5825825825825826,0.08389561704809693
     	0.5835835835835835,0.08360402379434614
     	0.5845845845845846,0.08331291263524906
     	0.5855855855855856,0.08302228279674281
     	0.5865865865865866,0.08273213350949668
     	0.5875875875875876,0.08244246400889262
     	0.5885885885885885,0.08215327353500558
     	0.5895895895895896,0.08186456133258455
     	0.5905905905905906,0.0815763266510336
     	0.5915915915915916,0.08128856874439273
     	0.5925925925925926,0.08100128687131983
     	0.5935935935935935,0.08071448029507192
     	0.5945945945945946,0.08042814828348749
     	0.5955955955955956,0.08014229010896834
     	0.5965965965965966,0.0798569050484619
     	0.5975975975975976,0.0795719923834439
     	0.5985985985985985,0.07928755139990112
     	0.5995995995995996,0.07900358138831436
     	0.6006006006006006,0.07872008164364167
     	0.6016016016016016,0.0784370514653015
     	0.6026026026026026,0.07815449015715684
     	0.6036036036036035,0.07787239702749849
     	0.6046046046046046,0.0775907713890292
     	0.6056056056056056,0.07730961255884856
     	0.6066066066066066,0.07702891985843632
     	0.6076076076076076,0.07674869261363801
     	0.6086086086086087,0.07646893015464934
     	0.6096096096096096,0.07618963181600122
     	0.6106106106106106,0.0759107969365454
     	0.6116116116116116,0.07563242485943941
     	0.6126126126126126,0.07535451493213266
     	0.6136136136136137,0.07507706650635201
     	0.6146146146146146,0.07480007893808828
     	0.6156156156156156,0.07452355158758178
     	0.6166166166166166,0.07424748381930946
     	0.6176176176176176,0.07397187500197133
     	0.6186186186186187,0.07369672450847707
     	0.6196196196196196,0.07342203171593366
     	0.6206206206206206,0.07314779600563207
     	0.6216216216216216,0.07287401676303484
     	0.6226226226226226,0.07260069337776404
     	0.6236236236236237,0.0723278252435888
     	0.6246246246246246,0.07205541175841337
     	0.6256256256256256,0.07178345232426542
     	0.6266266266266266,0.07151194634728449
     	0.6276276276276276,0.07124089323771046
     	0.6286286286286287,0.07097029240987246
     	0.6296296296296297,0.07070014328217805
     	0.6306306306306306,0.07043044527710186
     	0.6316316316316316,0.07016119782117555
     	0.6326326326326326,0.0698924003449771
     	0.6336336336336337,0.06962405228312057
     	0.6346346346346347,0.06935615307424624
     	0.6356356356356356,0.06908870216101035
     	0.6366366366366366,0.06882169899007601
     	0.6376376376376376,0.06855514301210314
     	0.6386386386386387,0.06828903368173957
     	0.6396396396396397,0.06802337045761177
     	0.6406406406406406,0.06775815280231606
     	0.6416416416416416,0.0674933801824098
     	0.6426426426426426,0.0672290520684028
     	0.6436436436436437,0.0669651679347491
     	0.6446446446446447,0.06670172725983886
     	0.6456456456456456,0.06643872952599021
     	0.6466466466466466,0.06617617421944161
     	0.6476476476476476,0.06591406083034423
     	0.6486486486486487,0.06565238885275464
     	0.6496496496496497,0.06539115778462747
     	0.6506506506506506,0.06513036712780837
     	0.6516516516516516,0.06487001638802747
     	0.6526526526526526,0.06461010507489245
     	0.6536536536536537,0.06435063270188213
     	0.6546546546546547,0.06409159878634046
     	0.6556556556556556,0.06383300284947019
     	0.6566566566566566,0.06357484441632705
     	0.6576576576576576,0.06331712301581419
     	0.6586586586586587,0.06305983818067656
     	0.6596596596596597,0.06280298944749577
     	0.6606606606606606,0.06254657635668488
     	0.6616616616616616,0.06229059845248352
     	0.6626626626626626,0.0620350552829531
     	0.6636636636636637,0.06177994639997237
     	0.6646646646646647,0.0615252713592332
     	0.6656656656656657,0.061271029720236216
     	0.6666666666666666,0.06101722104628711
     	0.6676676676676676,0.060763844904492645
     	0.6686686686686687,0.060510900865757423
     	0.6696696696696697,0.060258388504780214
     	0.6706706706706707,0.060006307400051126
     	0.6716716716716716,0.059754657133848435
     	0.6726726726726726,0.0595034372922359
     	0.6736736736736737,0.0592526474650603
     	0.6746746746746747,0.0590022872459491
     	0.6756756756756757,0.05875235623230816
     	0.6766766766766766,0.05850285402531999
     	0.6776776776776777,0.058253780229941834
     	0.6786786786786787,0.05800513445490435
     	0.6796796796796797,0.05775691631271016
     	0.6806806806806807,0.057509125419632844
     	0.6816816816816816,0.05726176139571579
     	0.6826826826826827,0.05701482386477187
     	0.6836836836836837,0.05676831245438281
     	0.6846846846846847,0.05652222679589891
     	0.6856856856856857,0.05627656652443873
     	0.6866866866866866,0.05603133127888988
     	0.6876876876876877,0.055786520701908836
     	0.6886886886886887,0.05554213443992184
     	0.6896896896896897,0.05529817214312556
     	0.6906906906906907,0.055054633465488265
     	0.6916916916916916,0.05481151806475089
     	0.6926926926926927,0.054568825602428796
     	0.6936936936936937,0.05432655574381322
     	0.6946946946946947,0.05408470815797345
     	0.6956956956956957,0.05384328251775877
     	0.6966966966966966,0.05360227849980101
     	0.6976976976976977,0.0533616957845171
     	0.6986986986986987,0.05312153405611201
     	0.6996996996996997,0.052881793002581744
     	0.7007007007007007,0.052642472315716796
     	0.7017017017017017,0.05240357169110558
     	0.7027027027027027,0.052165090828138354
     	0.7037037037037037,0.05192702943001142
     	0.7047047047047047,0.05168938720373102
     	0.7057057057057057,0.051452163860118444
     	0.7067067067067067,0.05121535911381429
     	0.7077077077077077,0.05097897268328396
     	0.7087087087087087,0.05074300429082274
     	0.7097097097097097,0.05050745366256146
     	0.7107107107107107,0.05027232052847232
     	0.7117117117117117,0.050037604622374915
     	0.7127127127127127,0.04980330568194269
     	0.7137137137137137,0.04956942344870961
     	0.7147147147147147,0.04933595766807697
     	0.7157157157157157,0.04910290808932059
     	0.7167167167167167,0.048870274465598176
     	0.7177177177177178,0.04863805655395728
     	0.7187187187187187,0.0484062541153432
     	0.7197197197197197,0.0481748669146072
     	0.7207207207207207,0.04794389472051521
     	0.7217217217217217,0.047713337305756665
     	0.7227227227227228,0.04748319444695355
     	0.7237237237237237,0.04725346592467036
     	0.7247247247247247,0.04702415152342311
     	0.7257257257257257,0.04679525103169017
     	0.7267267267267267,0.04656676424192213
     	0.7277277277277278,0.046338690950552736
     	0.7287287287287287,0.04611103095801005
     	0.7297297297297297,0.04588378406872738
     	0.7307307307307307,0.0456569500911554
     	0.7317317317317317,0.045430528837773876
     	0.7327327327327328,0.04520452012510403
     	0.7337337337337337,0.04497892377372127
     	0.7347347347347347,0.0447537396082684
     	0.7357357357357357,0.044528967457468434
     	0.7367367367367368,0.04430460715413878
     	0.7377377377377378,0.04408065853520536
     	0.7387387387387387,0.043857121441716565
     	0.7397397397397397,0.04363399571885844
     	0.7407407407407407,0.04341128121596982
     	0.7417417417417418,0.04318897778655771
     	0.7427427427427428,0.04296708528831332
     	0.7437437437437437,0.04274560358312832
     	0.7447447447447447,0.0425245325371116
     	0.7457457457457457,0.042303872020606315
     	0.7467467467467468,0.04208362190820742
     	0.7477477477477478,0.04186378207877963
     	0.7487487487487487,0.04164435241547557
     	0.7497497497497497,0.04142533280575479
     	0.7507507507507507,0.041206723141402744
     	0.7517517517517518,0.04098852331855048
     	0.7527527527527528,0.040770733237694624
     	0.7537537537537538,0.040553352803718135
     	0.7547547547547547,0.0403363819259109
     	0.7557557557557557,0.040119820517991484
     	0.7567567567567568,0.039903668498128764
     	0.7577577577577578,0.039687925788964504
     	0.7587587587587588,0.03947259231763625
     	0.7597597597597597,0.039257668015800315
     	0.7607607607607607,0.03904315281965616
     	0.7617617617617618,0.038829046669970294
     	0.7627627627627628,0.03861534951210158
     	0.7637637637637638,0.038402061296026295
     	0.7647647647647647,0.03818918197636417
     	0.7657657657657657,0.037976711512405045
     	0.7667667667667668,0.03776464986813578
     	0.7677677677677678,0.037552997012267865
     	0.7687687687687688,0.037341752918265664
     	0.7697697697697697,0.03713091756437511
     	0.7707707707707707,0.03692049093365323
     	0.7717717717717718,0.03671047301399796
     	0.7727727727727728,0.03650086379817881
     	0.7737737737737738,0.03629166328386797
     	0.7747747747747747,0.03608287147367241
     	0.7757757757757757,0.03587448837516613
     	0.7767767767767768,0.03566651400092348
     	0.7777777777777778,0.03545894836855292
     	0.7787787787787788,0.03525179150073172
     	0.7797797797797797,0.03504504342524087
     	0.7807807807807807,0.03483870417500132
     	0.7817817817817818,0.03463277378811055
     	0.7827827827827828,0.034427252307880074
     	0.7837837837837838,0.03422213978287334
     	0.7847847847847848,0.03401743626694504
     	0.7857857857857857,0.03381314181928058
     	0.7867867867867868,0.03360925650443661
     	0.7877877877877878,0.033405780392382525
     	0.7887887887887888,0.03320271355854257
     	0.7897897897897898,0.03300005608383874
     	0.7907907907907907,0.03279780805473488
     	0.7917917917917918,0.03259596956328137
     	0.7927927927927928,0.03239454070716073
     	0.7937937937937938,0.03219352158973443
     	0.7947947947947948,0.031992912320090085
     	0.7957957957957957,0.03179271301309035
     	0.7967967967967968,0.03159292378942216
     	0.7977977977977978,0.031393544775647236
     	0.7987987987987988,0.031194576104253708
     	0.7997997997997998,0.030996017913708544
     	0.8008008008008007,0.030797870348511155
     	0.8018018018018018,0.030600133559248198
     	0.8028028028028028,0.030402807702649345
     	0.8038038038038038,0.030205892941644236
     	0.8048048048048048,0.030009389445420583
     	0.8058058058058059,0.02981329738948345
     	0.8068068068068068,0.029617616955715926
     	0.8078078078078078,0.029422348332440628
     	0.8088088088088088,0.029227491714482905
     	0.8098098098098098,0.029033047303235304
     	0.8108108108108109,0.028839015306722754
     	0.8118118118118118,0.028645395939670137
     	0.8128128128128128,0.028452189423570456
     	0.8138138138138138,0.028259395986754466
     	0.8148148148148148,0.02806701586446236
     	0.8158158158158159,0.027875049298916175
     	0.8168168168168168,0.027683496539394326
     	0.8178178178178178,0.027492357842307493
     	0.8188188188188188,0.027301633471275826
     	0.8198198198198198,0.027111323697208336
     	0.8208208208208209,0.026921428798383485
     	0.8218218218218218,0.026731949060531765
     	0.8228228228228228,0.026542884776919975
     	0.8238238238238238,0.026354236248437187
     	0.8248248248248248,0.02616600378368276
     	0.8258258258258259,0.02597818769905606
     	0.8268268268268268,0.025790788318848318
     	0.8278278278278278,0.025603805975336277
     	0.8288288288288288,0.02541724100887794
     	0.8298298298298298,0.025231093768010648
     	0.8308308308308309,0.0250453646095508
     	0.8318318318318318,0.02486005389869645
     	0.8328328328328328,0.024675162009131436
     	0.8338338338338338,0.024490689323132534
     	0.8348348348348348,0.024306636231678384
     	0.8358358358358359,0.024123003134561324
     	0.8368368368368369,0.023939790440501534
     	0.8378378378378378,0.02375699856726358
     	0.8388388388388388,0.023574627941776054
     	0.8398398398398398,0.023392679000253602
     	0.8408408408408409,0.023211152188321788
     	0.8418418418418419,0.023030047961144877
     	0.8428428428428428,0.022849366783556684
     	0.8438438438438438,0.022669109130194234
     	0.8448448448448448,0.022489275485634678
     	0.8458458458458459,0.022309866344535485
     	0.8468468468468469,0.02213088221177771
     	0.8478478478478478,0.021952323602612966
     	0.8488488488488488,0.021774191042813563
     	0.8498498498498498,0.021596485068826582
     	0.8508508508508509,0.021419206227931333
     	0.8518518518518519,0.021242355078400908
     	0.8528528528528528,0.02106593218966728
     	0.8538538538538538,0.020889938142490985
     	0.8548548548548548,0.020714373529134505
     	0.8558558558558559,0.020539238953540102
     	0.8568568568568569,0.02036453503151214
     	0.8578578578578578,0.020190262390903886
     	0.8588588588588588,0.020016421671808927
     	0.8598598598598598,0.019843013526757613
     	0.8608608608608609,0.019670038620918377
     	0.8618618618618619,0.019497497632304357
     	0.8628628628628628,0.019325391251985007
     	0.8638638638638638,0.019153720184303478
     	0.8648648648648649,0.018982485147099746
     	0.8658658658658659,0.01881168687193913
     	0.8668668668668669,0.018641326104347482
     	0.8678678678678678,0.01847140360405206
     	0.8688688688688688,0.018301920145229
     	0.8698698698698699,0.018132876516757795
     	0.8708708708708709,0.01796427352248225
     	0.8718718718718719,0.017796111981478513
     	0.8728728728728729,0.017628392728330864
     	0.8738738738738738,0.017461116613414877
     	0.8748748748748749,0.01729428450318827
     	0.8758758758758759,0.01712789728049039
     	0.8768768768768769,0.016961955844849753
     	0.8778778778778779,0.01679646111280027
     	0.8788788788788788,0.016631414018207027
     	0.8798798798798799,0.016466815512600808
     	0.8808808808808809,0.01630266656552296
     	0.8818818818818819,0.016138968164879596
     	0.8828828828828829,0.01597572131730711
     	0.8838838838838838,0.01581292704854788
     	0.8848848848848849,0.015650586403837288
     	0.8858858858858859,0.015488700448302951
     	0.8868868868868869,0.015327270267375296
     	0.8878878878878879,0.015166296967211307
     	0.8888888888888888,0.015005781675130923
     	0.8898898898898899,0.014845725540067464
     	0.8908908908908909,0.014686129733031832
     	0.8918918918918919,0.014526995447591316
     	0.8928928928928929,0.014368323900364225
     	0.8938938938938938,0.01421011633152949
     	0.8948948948948949,0.014052374005353885
     	0.8958958958958959,0.013895098210735462
     	0.8968968968968969,0.01373829026176559
     	0.8978978978978979,0.013581951498309437
     	0.8988988988988988,0.01342608328660583
     	0.8998998998998999,0.01327068701988758
     	0.9009009009009009,0.013115764119023028
     	0.9019019019019019,0.012961316033179383
     	0.9029029029029029,0.012807344240509631
     	0.9039039039039038,0.012653850248862977
     	0.9049049049049049,0.012500835596520854
     	0.9059059059059059,0.012348301852959272
     	0.9069069069069069,0.012196250619638353
     	0.9079079079079079,0.01204468353082083
     	0.9089089089089089,0.011893602254420911
     	0.9099099099099099,0.011743008492884123
     	0.9109109109109109,0.011592903984100799
     	0.9119119119119119,0.011443290502353673
     	0.9129129129129129,0.011294169859302192
     	0.9139139139139139,0.011145543905004622
     	0.914914914914915,0.010997414528980195
     	0.9159159159159159,0.01084978366131346
     	0.9169169169169169,0.010702653273802251
     	0.9179179179179179,0.010556025381152337
     	0.9189189189189189,0.010409902042220818
     	0.91991991991992,0.010264285361310728
     	0.9209209209209209,0.010119177489519628
     	0.9219219219219219,0.009974580626144992
     	0.9229229229229229,0.009830497020149898
     	0.9239239239239239,0.009686928971691672
     	0.924924924924925,0.009543878833717254
     	0.9259259259259259,0.009401349013629422
     	0.9269269269269269,0.009259341975027114
     	0.9279279279279279,0.009117860239524812
     	0.9289289289289289,0.008976906388655038
     	0.92992992992993,0.008836483065859472
     	0.9309309309309309,0.008696592978573238
     	0.9319319319319319,0.008557238900408517
     	0.9329329329329329,0.008418423673443559
     	0.933933933933934,0.008280150210623265
     	0.934934934934935,0.008142421498278709
     	0.9359359359359359,0.008005240598772846
     	0.9369369369369369,0.007868610653281052
     	0.9379379379379379,0.0077325348847146844
     	0.938938938938939,0.0075970166007978054
     	0.93993993993994,0.00746205919730678
     	0.9409409409409409,0.007327666161484338
     	0.9419419419419419,0.0071938410756400145
     	0.9429429429429429,0.007060587620950097
     	0.943943943943944,0.006927909581471221
     	0.944944944944945,0.00679581084838358
     	0.9459459459459459,0.006664295424479837
     	0.9469469469469469,0.0065333674289192074
     	0.9479479479479479,0.006403031102265869
     	0.948948948948949,0.006273290811834397
     	0.94994994994995,0.0061441510573661835
     	0.950950950950951,0.006015616477063054
     	0.9519519519519519,0.00588769185400766
     	0.9529529529529529,0.005760382123002238
     	0.953953953953954,0.005633692377861151
     	0.954954954954955,0.00550762787919664
     	0.955955955955956,0.0053821940627397785
     	0.9569569569569569,0.005257396548245783
     	0.9579579579579579,0.00513324114903571
     	0.958958958958959,0.005009733882233912
     	0.95995995995996,0.004886880979767038
     	0.960960960960961,0.004764688900197999
     	0.9619619619619619,0.004643164341477074
     	0.9629629629629629,0.0045223142547025025
     	0.963963963963964,0.004402145858994513
     	0.964964964964965,0.004282666657599336
     	0.965965965965966,0.004163884455356223
     	0.9669669669669669,0.00404580737767662
     	0.9679679679679679,0.0039284438912067865
     	0.968968968968969,0.0038118028263672294
     	0.96996996996997,0.0036958934019924363
     	0.970970970970971,0.0035807252523243844
     	0.9719719719719719,0.0034663084566547726
     	0.9729729729729729,0.0033526535719541114
     	0.973973973973974,0.0032397716688815194
     	0.974974974974975,0.0031276743716328274
     	0.975975975975976,0.003016373902162457
     	0.9769769769769769,0.0029058831294077256
     	0.9779779779779779,0.002796215624257359
     	0.978978978978979,0.0026873857211438595
     	0.97997997997998,0.0025794085873075455
     	0.980980980980981,0.0024723003009895703
     	0.9819819819819819,0.0023660779400682874
     	0.9829829829829829,0.002260759682978077
     	0.983983983983984,0.0021563649241571605
     	0.984984984984985,0.0020529144067886916
     	0.985985985985986,0.0019504303762659693
     	0.986986986986987,0.0018489367586720373
     	0.9879879879879879,0.0017484593696926215
     	0.988988988988989,0.00164902616087246
     	0.98998998998999,0.001550667512124181
     	0.990990990990991,0.0014534165821147764
     	0.991991991991992,0.0013573097318968818
     	0.992992992992993,0.001262387042396305
     	0.993993993993994,0.0011686929538478768
     	0.994994994994995,0.0010762770661602444
     	0.995995995995996,0.0009851951554037002
     	0.996996996996997,0.0008955104863749459
     	0.997997997997998,0.0008072955401315658
     	0.998998998998999,0.0007206343387026319
     	1.0,0.0006356256562357371
     };
     \addlegendentry{$1-H_b(q)+\frac{1}{2}\log_2(N)/N$};
     
     \addplot[blue,dashed, forget plot, very thick] table [x=R, y=q, col sep=comma] {
     	R,q
     	0.66015625,0.073949609375
     	0.6796875,0.068766015625
     	0.69921875,0.064039453125
     	0.71875,0.059884765625
     	0.73828125,0.05543671875
     	0.77734375,0.043934375
     	0.796875,0.039429296875
     	0.81640625,0.035280078125
     	0.8359375,0.031149609375
     	0.85546875,0.027350390625
     	0.875,0.024208203125
     	0.89453125,0.020148046875
     	0.9140625,0.016605078125
     	0.93359375,0.01483984375
     	0.953125,0.01380078125
     };
     \addplot[mark=diamond*, blue, dashed,very thick] coordinates {(0.671,0.0711)};
     \addlegendentry{TBCC, $m=11$ (simul.)};
     
     \addplot[magenta,dashed,forget plot, very thick] table [x=R, y=q, col sep=comma] {
     	R,q
     	0.6015625,0.090440625
     	0.611328125,0.08724765625
     	0.62109375,0.084330859375
     	0.630859375,0.08144296875
     	0.640625,0.07851328125
     	0.650390625,0.0758546875
     	0.66015625,0.07308046875
     	0.669921875,0.07053046875
     	0.6796875,0.068161328125
     	0.689453125,0.064903125
     	0.69921875,0.062140234375
     	0.708984375,0.0601578125
     	0.71875,0.05768046875
     	0.728515625,0.05503984375
     	0.73828125,0.05198984375
     	0.748046875,0.049615625
     };
     \addplot[mark=triangle*, dashed, magenta, very thick] coordinates {(0.744140625,0.05065728715)};
     \addlegendentry{TBCC, $m=8$ (simul.)};
     
     \addplot[red,dashed, forget plot,  very thick] table [x=R, y=q, col sep=comma] {
     	R,q
     	0.26171875,0.22058984375
     	0.314453125,0.19448046875
     	0.3671875,0.170654296875
     	0.419921875,0.14901953125
     	0.47265625,0.12976171875
     	0.525390625,0.1116796875
     	0.578125,0.094990234375
     	0.630859375,0.079279296875
     	0.68359375,0.065607421875
     	0.736328125,0.0524765625
     	0.7890625,0.040162109375
     	0.841796875,0.028740234375
     	0.89453125,0.018744140625
     	0.947265625,0.009279296875
     	1.0,0.0
     };
     \addplot[mark=*, red, dashed, very thick] coordinates {(0.6875,0.0648319934)};
     \addlegendentry{PC, $L=8$ (simul.)};

     \end{axis}
     \end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[
	tick label style = {font = \normalsize},
	label style = {font =\normalsize},
	yticklabel style={/pgf/number format/fixed},
	width=1\linewidth,
	height=12cm,
	ymax = 0.9,
	ymin = 0.0,
	xmin = 0,
	xmax = 1.02,
	ylabel={Secret-key Rate $R_s$ (bits/symbol)},
	xlabel={Storage Rate $R_w$ (bits/symbol)},
	legend cell align=left,
	grid=both,
	minor grid style={dotted},
	major grid style={dotted,black},
	legend columns=3,
	%transpose legend,
	legend style={at={(0.99,0.97)},anchor=north east ,thick,font=\normalsize},
	]
	\addplot[blue,line width=2pt,solid] table [x=Rl, y=Rs, col sep=comma] {
		Rl,Rs
		0.0,0.0
		4.2436571257020717e-08,6.803559319257246e-07
		1.6974644978517972e-07,2.721425011120715e-06
		3.819301312990575e-07,6.123211087727398e-06
		6.789884410274283e-07,1.0885720578723834e-05
		1.060922534823483e-06,1.700896246803474e-05
		1.5277338986097178e-06,2.4492948306642504e-05
		2.0794243481558894e-06,3.333769221269822e-05
		2.7159960303002606e-06,4.354321087163271e-05
		3.4374514219503993e-06,5.51095235361565e-05
		4.243793330083179e-06,6.803665202681497e-05
		5.135024892521933e-06,8.232462073232139e-05
		6.111149577159303e-06,9.797345660933487e-05
		7.172171182401321e-06,0.0001149831891833486
		8.318093837944573e-06,0.00013335385054824567
		9.548922003443927e-06,0.0001530854753676314
		1.0864660469511733e-05,0.00017417810087461127
		1.2265314357717827e-05,0.00019663176687223505
		1.3750889120478504e-05,0.00022044651573382978
		1.5321390541167546e-05,0.00024562239240433215
		1.697682473444928e-05,0.00027215944439951123
		1.8717198146056546e-05,0.0003000577218077449
		2.0542517553234774e-05,0.00032931727728957583
		2.2452790064408923e-05,0.00035993816607882145
		2.4448023119960638e-05,0.0003919204459832404
		2.6528224491562113e-05,0.00042526417738497635
		2.8693402283175296e-05,0.0004599694232414464
		3.094356493060779e-05,0.000496036249085785
		3.327872120184594e-05,0.0005334647230275102
		3.569888019683276e-05,0.000572254915754189
		3.820405134835614e-05,0.0006124069005312149
		4.079424442171575e-05,0.000653920753202808
		4.346946951516717e-05,0.0006967965521932351
		4.622973705958877e-05,0.0007410343785075879
		4.9075057819258916e-05,0.0007866343157327815
		5.2005442891855935e-05,0.0008335964500378878
		5.5020903708458135e-05,0.0008819208701760228
		5.812145203365482e-05,0.0009316076674850127
		6.130709996643446e-05,0.0009826569358879489
		6.457785994018472e-05,0.0010350687718947427
		6.793374472191527e-05,0.001088843274603346
		7.137476741336801e-05,0.0011439805457005292
		7.49009414514612e-05,0.0012004806894634346
		7.851228060840043e-05,0.001258343812759577
		8.220879899123457e-05,0.0013175700250502853
		8.599051104207778e-05,0.0013781594383900364
		8.98574315408851e-05,0.0014401121674276762
		9.380957560090053e-05,0.0015034283294097506
		9.784695867376403e-05,0.0015681080441792838
		0.00010196959654718007,0.0016341514341788876
		0.00010617750534558379,0.001701558624451538
		0.00011047070153058502,0.0017703297426421294
		0.00011484920190141246,0.0018404649189986966
		0.0001193130235950246,0.0019119642863740793
		0.0001238621840864429,0.001984827980227477
		0.00012849670118919576,0.002059056138626003
		0.00013321659305498557,0.002134648902246239
		0.00013802187817546496,0.0022116064143755665
		0.00014291257538057156,0.0022899288209142776
		0.00014788870384119246,0.0023696162703766843
		0.00015295028306672176,0.002450668913893672
		0.0001580973329082802,0.0025330869052131444
		0.0001633298735567168,0.0026168704007033528
		0.00016864792554460717,0.0027020195593533414
		0.00017405150974547645,0.0027885345427753894
		0.0001795406473750205,0.002876415515206565
		0.000185115359991328,0.002965662643511058
		0.00019077566949432523,0.0030562760971817315
		0.00019652159812744152,0.003148256048342235
		0.00020235316847772022,0.0032416026717485558
		0.0002082704034747085,0.0033363161447921286
		0.00021427332639389896,0.003432396647500058
		0.00022036196085384319,0.003529844362539114
		0.0002265363308189272,0.0036286594752166224
		0.00023279646059892745,0.0037288421734826827
		0.0002391423748491217,0.0038303926479328343
		0.00024557409857139945,0.0039333110918100544
		0.0002520916571140397,0.0040375977010067565
		0.0002586950761728213,0.004143252674067344
		0.0002653843817912449,0.004250276212189874
		0.0002721596003609772,0.00435866851922917
		0.00027902075862162867,0.0044684298016992585
		0.0002859678836629742,0.004579560268774485
		0.0002930010029233987,0.004692060132293285
		0.0003001201441920065,0.004805929606759962
		0.0003073253356079553,0.004921168909347351
		0.0003146166056613442,0.005037778259899595
		0.00032199398319532335,0.005155757880933587
		0.00032945749740254104,0.005275107997643302
		0.0003370071778308059,0.005395828837900352
		0.0003446430543794232,0.005517920632258866
		0.0003523651573020814,0.0056413836139560525
		0.00036017351720674107,0.005766218018916192
		0.000368068165055524,0.0058924240857531895
		0.0003760491321671555,0.0060200020557726885
		0.00038411645021463325,0.006148952172975952
		0.0003922701512286686,0.006279274684061531
		0.00040051026759635455,0.006410969838429148
		0.0004088368320631641,0.006544037888181586
		0.0004172498777319511,0.006678479088128686
		0.00042574943806494847,0.006814293695789564
		0.0004343355468837684,0.006951481971395723
		0.0004430082383695133,0.0070900441778944945
		0.00045176754706510724,0.007229980580951478
		0.0004606135078735196,0.007371291448954098
		0.0004695461560609848,0.007513977053014598
		0.0004785655272550038,0.007658037666973039
		0.0004876716574471196,0.007803473567400854
		0.0004968645829921403,0.007950285033603954
		0.0005061443406105814,0.008098472347625285
		0.0005155109673870006,0.008248035794249708
		0.0005249645007721071,0.00839897566100567
		0.0005345049785836498,0.008551292238169639
		0.0005441324390063063,0.008704985818768773
		0.0005538469205926821,0.00886005669858525
		0.0005636484622644211,0.009016505176158596
		0.0005735371033117609,0.009174331552790571
		0.0005835128833960868,0.009333536132547171
		0.0005935758425488213,0.009494119222263508
		0.0006037260211738671,0.009656081131546479
		0.000613963460046052,0.009819422172779313
		0.0006242882003145711,0.009984142661124462
		0.0006347002835018767,0.010150242914527485
		0.0006451997515048991,0.010317723253721267
		0.0006557866465963791,0.010486584002229016
		0.0006664610114247571,0.010656825486369037
		0.0006772228890156162,0.010828448035257954
		0.0006880723227726815,0.011001451980814148
		0.0006990093564773758,0.011175837657763088
		0.0007100340342911515,0.011351605403639997
		0.0007211464007548241,0.011528755558794623
		0.0007323465007914587,0.011707288466394683
		0.0007436343797052603,0.011887204472429969
		0.0007550100831824613,0.012068503925717788
		0.0007664736572938757,0.012251187177905076
		0.0007780251484945655,0.01243525458347361
		0.0007896646036241739,0.012620706499744783
		0.0008013920699088128,0.012807543286882717
		0.000813207594961951,0.012995765307899254
		0.0008251112267844141,0.013185372928658068
		0.0008371030137663826,0.013376366517879101
		0.0008491830046871707,0.01356874644714312
		0.0008613512487171127,0.013762513090895712
		0.0008736077954178967,0.013957666826452275
		0.0008859526947436747,0.014154208034002136
		0.0008983859970423946,0.014352137096613538
		0.0009109077530555787,0.014551454400237862
		0.0009235180139213206,0.01475216033371396
		0.0009362168311728425,0.014954255288774032
		0.0009490042567406043,0.015157739660047298
		0.0009618803429543021,0.015362613845064654
		0.0009748451425422022,0.015568878244264228
		0.0009878987086330282,0.015776533260995484
		0.0010010410947566273,0.015985579301524444
		0.0010142723548448584,0.016196016775039124
		0.0010275925432332578,0.01640784609365331
		0.0010410017146618156,0.016621067672412004
		0.0010544999242755315,0.016835681929297297
		0.001068087227625858,0.017051689285232152
		0.001081763680671699,0.01726909016408662
		0.0010955293397810761,0.017487884992681724
		0.0011093842617310168,0.017708074200795898
		0.00112332850370922,0.017929658221170097
		0.0011373621233156106,0.01815263748951157
		0.0011514851785627833,0.018377012444501295
		0.0011656977278777791,0.018602783527797873
		0.0011799998301020853,0.018829951184043514
		0.0011943915444942999,0.01905851586086893
		0.0012088729307297985,0.019288478008899768
		0.0012234440489026221,0.019519838081761387
		0.001238104959527031,0.0197525965360843
		0.00125285572353806,0.019986753831510384
		0.0012676964022926285,0.020222310430698
		0.0012826270575708731,0.02045926679932819
		0.001297647751578146,0.02069762340610981
		0.0013127585469449032,0.020937380722785504
		0.0013279595067284822,0.02117853922413815
		0.001343250694414655,0.021421099387995746
		0.001358632173918628,0.021665061695237853
		0.0013741040095860413,0.021910426629801583
		0.0013896662661950776,0.022157194678687042
		0.0014053190089557965,0.02240536633196455
		0.0014210623035145753,0.02265494208277896
		0.0014368962159517773,0.02290592242735756
		0.001452820812785971,0.02315830786501505
		0.0014688361609733747,0.023412098898160538
		0.0014849423279111873,0.023667296032302665
		0.001501139381436034,0.023923899776057356
		0.0015174273898276303,0.02418191064115338
		0.0015338064218095582,0.02444132914243835
		0.0015502765465503776,0.024702155797886483
		0.001566837833664958,0.02496439112860349
		0.0015834903532163658,0.025228035658834025
		0.0016002341757167526,0.025493089915968326
		0.0016170693721283547,0.02575955443054856
		0.001633996013866601,0.026027429736275476
		0.0016510141727998917,0.026296716370015183
		0.0016681239212508192,0.02656741487180625
		0.0016853253319996098,0.026839525784865703
		0.0017026184782835685,0.02711304965559691
		0.0017200034337998549,0.02738798703359535
		0.0017374802727059269,0.027664338471656946
		0.0017550490696217613,0.02794210452578405
		0.0017727098996312973,0.028221285755192227
		0.0017904628382835464,0.028501882722319016
		0.0018083079615943687,0.028783895992828934
		0.0018262453460488048,0.02906732613562213
		0.0018442750686004095,0.029352173722841712
		0.0018623972066758032,0.029638439329879418
		0.0018806118381737846,0.029926123535385374
		0.0018989190414679946,0.03021522692127343
		0.0019173188954084708,0.03050575007272993
		0.0019358114793234238,0.030797693578220264
		0.0019543968730199035,0.031091058029497298
		0.0019730751567869076,0.03138584402160838
		0.0019918464113959367,0.031682052152903095
		0.0020107107181028816,0.03197968302504117
		0.002029668158649911,0.032278737243000566
		0.0020487188152672475,0.032579215415083906
		0.002067862770674056,0.03288111815292827
		0.002087100108081663,0.033184446071511386
		0.0021064309111935575,0.033489199789161095
		0.0021258552642091644,0.033795379927561875
		0.0021453732518224022,0.03410298711176463
		0.002164984959227234,0.03441202197019311
		0.0021846904721170013,0.03472248513465348
		0.002204489876687199,0.03503437724034131
		0.0022243832596364754,0.03534769892585121
		0.0022443707081689634,0.03566245083318442
		0.002264452309996501,0.035978633607756993
		0.0022846281533400736,0.03629624789840857
		0.0023048983269309264,0.03661529435741184
		0.002325262920014115,0.03693577364047895
		0.0023457220223485065,0.037257686406772406
		0.0023662757242107757,0.03758103331891216
		0.0023869241163952948,0.03790581504298507
		0.0024076672902169083,0.03823203224855409
		0.002428505337513376,0.03855968560866607
		0.0024494383506468154,0.0388887757998615
		0.0024704664225052575,0.0392193035021835
		0.002491589646505865,0.03955126939918596
		0.0025128081165954885,0.03988467417794417
		0.002534121927253663,0.04021951852906247
		0.0025555311734940522,0.0405558031466845
		0.0025770359508677787,0.040893528728501716
		0.002598636355462758,0.04123269597576373
		0.002620332483909138,0.041573305593286536
		0.0026421244333794114,0.04191535828946247
		0.0026640123015896355,0.04225885477627067
		0.00268599618680454,0.04260379576928486
		0.002708076187836972,0.0429501819876843
		0.0027302524040511145,0.043298014154263154
		0.0027525249353651526,0.04364729299544012
		0.0027748938822514946,0.04399801924126889
		0.0027973593457415458,0.0443501936254469
		0.002819921427426819,0.0447038168853261
		0.0028425802294602676,0.04505888976192307
		0.00286533585455917,0.04541541299992913
		0.002888188406008796,0.04577338734771952
		0.0029111379876625154,0.04613281355736498
		0.0029341847039452418,0.04649369238464107
		0.0029573286598558735,0.046856024589039036
		0.0029805699609686265,0.04721981093377603
		0.003003908713436587,0.04758505218580589
		0.0030273450239938215,0.047951749115829
		0.0030508789999565966,0.04831990249830387
		0.0030745107492280432,0.04868951311145664
		0.003098240380297934,0.04906058173729333
		0.0031220680022469027,0.0494331091616097
		0.0031459937247488856,0.04980709617400181
		0.003170017658072455,0.05018254356787788
		0.0031941399130843706,0.050559452140469086
		0.0032183606012515797,0.05093782269284053
		0.003242679834644324,0.051317656029902015
		0.0032670977259371403,0.05169895296042015
		0.003291614388413966,0.052081714297029236
		0.0033162299359684733,0.052465940856242343
		0.003340944483107733,0.05285163345846344
		0.0033657581449539897,0.05323879292799871
		0.0033906710372492155,0.053627420093067535
		0.0034156832763554412,0.05401751578581526
		0.0034407949792589765,0.0544090808423241
		0.0034660062635722966,0.05480211610262553
		0.0034913172475373733,0.05519662241071188
		0.0035167280500278952,0.055592600614548404
		0.0035422387905528208,0.055990051566085164
		0.00356784958925771,0.05638897612126992
		0.00359356056692961,0.05678937514005922
		0.0036193718449974988,0.05719124948643173
		0.0036452835455375032,0.057594600028399556
		0.0036712957912734545,0.05799942763802246
		0.003697408705582106,0.05840573319141773
		0.003723622412493688,0.05881351756877573
		0.0037499370366969043,0.05922278165437045
		0.0037763527035407085,0.05963352633657293
		0.0038028695390375233,0.06004575250786448
		0.0038294876698664604,0.06045946106484923
		0.0038562072233759848,0.060874652908267324
		0.0038830283275871347,0.06129132894300815
		0.003909951111196408,0.061709490078122986
		0.003936975703579759,0.06212913722683844
		0.0039641022347942645,0.06255027130657076
		0.003991330835582008,0.06297289323893795
		0.004018661637373633,0.06339700394977377
		0.004046094772290898,0.06382260436914156
		0.0040736303731493395,0.06424969543134829
		0.004101268573463823,0.06467827807495685
		0.004129009507448322,0.06510835324280195
		0.004156853310022801,0.06553992188200242
		0.004184800116812992,0.06597298494397608
		0.004212850064157614,0.06640754338445354
		0.004241003289107592,0.06684359816349295
		0.004269259929432723,0.06728115024549375
		0.004297620123623336,0.06772020059921124
		0.004326084010894182,0.06816075019777079
		0.004354651731187875,0.06860280001868357
		0.004383323425178665,0.06904635104385992
		0.004412099234275213,0.06949140425962452
		0.004440979300624814,0.06993796065673175
		0.004469963767116503,0.07038602123037985
		0.0044990527773848266,0.07083558698022696
		0.004528246475814068,0.0712866589104052
		0.004557545007540464,0.07173923802953686
		0.004586948518456535,0.0721933253507493
		0.004616457155215747,0.07264892189169014
		0.004646071065234958,0.0731060286745433
		0.004675790396697965,0.07356464672604512
		0.004705615298561283,0.074024777077498
		0.004735545920554918,0.07448642076478951
		0.00476558241318914,0.0749495788284047
		0.004795724927756151,0.07541425231344578
		0.004825973616335633,0.07588044226964497
		0.004856328631797302,0.07634814975138315
		0.004886790127805352,0.07681737581770509
		0.0049173582588233344,0.07728812153233622
		0.0049480331801160515,0.077760387963699
		0.004978815047756324,0.0782341761849299
		0.0050097040186266595,0.07870948727389604
		0.005040700250424024,0.0791863223132121
		0.005071803901665839,0.07966468239025681
		0.005103015131690869,0.0801445685971911
		0.005134334100665883,0.0806259820309746
		0.005165760969588984,0.08110892379338319
		0.005197295900294163,0.08159339499102602
		0.005228939055455073,0.08207939673536357
		0.005260690598589801,0.08256693014272554
		0.005292550694065312,0.08305599633432781
		0.005324519507101222,0.08354659643629092
		0.0053565972037754594,0.08403873157965758
		0.005388783951026932,0.08453240290041175
		0.005421079916661409,0.08502761153949567
		0.005453485269355851,0.08552435864282926
		0.005486000178662187,0.08602264536132798
		0.0055186248150127515,0.08652247285092163
		0.005551359349724838,0.08702384227257276
		0.005584203955004918,0.08752675479229599
		0.005617158803953415,0.08803121158117688
		0.005650224070569587,0.08853721381539081
		0.0056833999297571935,0.08904476267622208
		0.005716686557327044,0.08955385935008331
		0.005750084130004107,0.09006450502853547
		0.005783592825431616,0.09057670090830672
		0.005817212822175177,0.0910904481913124
		0.0058509442997294325,0.09160574808467459
		0.005884787438520944,0.09212260180074283
		0.005918742419915302,0.0926410105571136
		0.005952809426221006,0.09316097557665015
		0.005986988640694579,0.09368249808750406
		0.0060212802475464455,0.09420557932313467
		0.006055684431945152,0.09473022052233027
		0.0060902013800236965,0.09525642292922831
		0.006124831278883969,0.0957841877933372
		0.006159574316602634,0.0963135163695562
		0.0061944306822360184,0.09684440991819743
		0.006229400565825105,0.09737686970500736
		0.00626448415840275,0.09791089700118716
		0.0062996816519977905,0.09844649308341502
		0.006334993239639708,0.09898365923386865
		0.006370419115367287,0.09952239674024477
		0.006405959474230283,0.10006270689578423
		0.006441614512298299,0.10060459099929164
		0.006477384426665234,0.10114805035515917
		0.006513269415453937,0.10169308627338847
		0.006549269677825542,0.10223970006961236
		0.006585385413980349,0.10278789306511982
		0.00662161682516782,0.10333766658687682
		0.006657964113690906,0.10388902196755023
		0.0066944274829118244,0.10444196054553134
		0.0067310071372586044,0.10499648366495817
		0.0067677032822306415,0.10555259267574035
		0.006804516124406135,0.10611028893358121
		0.006841445871447194,0.10666957380000297
		0.006878492732104835,0.10723044864237052
		0.006915656916228308,0.10779291483391495
		0.006952938634768979,0.10835697375375819
		0.00699033809978844,0.1089226267869372
		0.007027855524462723,0.10948987532442944
		0.007065491123090961,0.11005872076317691
		0.007103245111101275,0.11062916450611127
		0.007141117705056543,0.11120120796217903
		0.007179109122662508,0.11177485254636688
		0.0072172195827729935,0.11235009967972709
		0.00725544930539801,0.11292695078940329
		0.007293798511709193,0.11350540730865633
		0.007332267424048133,0.11408547067688968
		0.0073708562659324794,0.11466714233967634
		0.00740956526206249,0.11525042374878525
		0.007448394638329026,0.11583531636220701
		0.007487344621820768,0.11642182164418091
		0.007526415440830436,0.11700994106522211
		0.007565607324862,0.11759967610214872
		0.00760492050463879,0.11819102823810912
		0.0076443552121108205,0.11878399896260816
		0.007683911680461675,0.11937858977153637
		0.007723590144115944,0.11997480216719691
		0.007763390838746442,0.1205726376583347
		0.0078033140012834235,0.12117209776016247
		0.007843359869920574,0.12177318399439063
		0.007883528684123231,0.12237589788925607
		0.007923820684635596,0.12298024097955051
		0.007964236113490508,0.12358621480664878
		0.008004775214015325,0.12419382091853892
		0.008045438230839919,0.12480306086985204
		0.008086225409906334,0.1254139362218898
		0.008127136998476114,0.12602644854265588
		0.0081681732451373,0.12664059940688632
		0.00820933439981475,0.12725639039607817
		0.008250620713777135,0.1278738230985208
		0.00829203243964527,0.1284928991093267
		0.0083335698314011,0.12911362003046167
		0.008375233144396366,0.1297359874707763
		0.008417022635360594,0.130360003046037
		0.008458938562410756,0.13098566837895742
		0.008500981185057932,0.1316129850992308
		0.008543150764218854,0.13224195484356072
		0.008585447562223236,0.13287257925569407
		0.008627871842822876,0.13350485998645356
		0.008670423871200983,0.1341387986937692
		0.008713103913980946,0.13477439704271243
		0.00875591223923644,0.13541165670552813
		0.008798849116499419,0.13605057936166864
		0.008841914816770546,0.13669116669782722
		0.008885109612528419,0.13733342040797059
		0.008928433777738776,0.13797734219337454
		0.008971887587863603,0.13862293376265789
		0.009015471319873014,0.1392701968318153
		0.009059185252252577,0.1399191331242542
		0.009103029665014306,0.14056974437082848
		0.009147004839706652,0.14122203230987385
		0.009191111059424162,0.14187599868724332
		0.009235348608818139,0.14253164525634343
		0.009279717774106633,0.1431889737781693
		0.00932421884308432,0.14384798602134152
		0.009368852105133718,0.14450868376214243
		0.009413617851234957,0.14517106878455266
		0.009458516373976877,0.14583514288028887
		0.009503547967567139,0.14650090784884018
		0.009548712927844316,0.14716836549750523
		0.009594011552286563,0.14783751764143216
		0.009639444140024933,0.14850836610365437
		0.009685010991852594,0.14918091271513023
		0.009730712410237263,0.14985515931478077
		0.0097765486993322,0.1505311077495296
		0.009822520164986637,0.15120875987434157
		0.009868627114758444,0.15188811755226195
		0.009914869857925446,0.15256918265445707
		0.009961248705496306,0.1532519570602533
		0.010007763970223738,0.1539364426571782
		0.010054415966615271,0.1546226413410008
		0.01010120501094458,0.15531055501577318
		0.010148131421266027,0.15600018559387063
		0.010195195517424538,0.15669153499603383
		0.010242397621069377,0.15738460515141073
		0.010289738055665909,0.15807939799759851
		0.01033721714650726,0.1587759154806867
		0.010384835220730082,0.15947415955529842
		0.010432592607323099,0.1601741321846354
		0.010480489637143875,0.16087583534052008
		0.010528526642928915,0.16157927100343983
		0.010576703959308764,0.162284441162591
		0.010625021922820443,0.16299134781592306
		0.01067348087192066,0.1636999929701839
		0.01072208114700035,0.16441037864096408
		0.010770823090396342,0.16512250685274332
		0.010819707046407556,0.16583637963893483
		0.010868733361307115,0.16655199904193307
		0.01091790238335677,0.1672693671131582
		0.010967214462822228,0.16798848591310478
		0.011016669951985025,0.16870935751138794
		0.011066269205159518,0.1694319839867906
		0.011116012578705647,0.17015636742731233
		0.011165900431044373,0.17088250993021636
		0.011215933122672994,0.17161041360207896
		0.011266111016178804,0.1723400805588381
		0.01131643447625541,0.173071512925843
		0.011366903869717171,0.17380471283790366
		0.011417519565515066,0.17453968243934082
		0.011468281934752467,0.1752764238840363
		0.01151919135070023,0.17601493933548462
		0.011570248188812693,0.1767552309668433
		0.011621452826743872,0.17749730096098515
		0.011672805644364015,0.17824115151054953
		0.011724307023774916,0.1789867848179958
		0.011775957349326682,0.17973420309565558
		0.011827757007635165,0.18048340856578593
		0.011879706387598277,0.1812344034606227
		0.011931805880412094,0.1819871900224359
		0.011984055879589395,0.18274177050358276
		0.01203645678097609,0.1834981471665631
		0.012089008982768545,0.18425632228407496
		0.012141712885531564,0.18501629813907083
		0.012194568892216595,0.18577807702481186
		0.012247577408178723,0.1865416612449271
		0.012300738841195646,0.18730705311346874
		0.012354053601485226,0.18807425495497077
		0.0124075221017248,0.18884326910450633
		0.012461144757069054,0.18961409790774642
		0.012514921985169902,0.1903867437210185
		0.01256885420619469,0.1911612089113669
		0.012622941842845625,0.19193749585661135
		0.012677185320379314,0.19271560694540812
		0.012731585066626527,0.19349554457731077
		0.01278614151201185,0.1942773111628313
		0.012840855089573666,0.19506090912350216
		0.012895726234984695,0.19584634089193798
		0.012950755386571977,0.1966336089118994
		0.013005942985337637,0.19742271563835545
		0.013061289474979865,0.198213663537548
		0.013116795301914674,0.19900645508705495
		0.013172460915295225,0.1998010927758569
		0.013228286767035469,0.200597579104401
		0.013284273311830463,0.2013959165846675
		0.013340421007178804,0.20219610774023633
		0.013396730313404825,0.20299815510635344
		0.013453201693680583,0.2038020612299991
		0.013509835614049504,0.2046078286699553
		0.013566632543447144,0.20541545999687516
		0.013623592953727393,0.20622495779335104
		0.013680717319682234,0.2070363246539857
		0.013738006119068169,0.20784956318546133
		0.01379545983262831,0.20866467600661165
		0.013853078944118025,0.20948166574849192
		0.013910863940326701,0.21030053505445312
		0.013968815311105054,0.211121286580213
		0.01402693354938811,0.2119439229939295
		0.014085219151221517,0.21276844697627584
		0.014143672615785752,0.21359486122051363
		0.01420229444542187,0.2144231684325697
		0.014261085145658825,0.21525337133110956
		0.014320045225237332,0.21608547264761635
		0.014379175196138405,0.21691947512646648
		0.014438475573608667,0.21775538152500729
		0.014497946876187773,0.21859319461363602
		0.014557589625735945,0.21943291717587887
		0.014617404347460838,0.22027455200847013
		0.014677391569946519,0.22111810192143322
		0.014737551825180661,0.221963569738161
		0.014797885648583087,0.2228109582954988
		0.014858393579034845,0.22366027044382575
		0.014919076158907751,0.22451150904713768
		0.014979933934092693,0.2253646769831329
		0.01504096745402983,0.22621977714329478
		0.015102177271739237,0.22707681243297806
		0.015163563943850544,0.22793578577149476
		0.015225128030633028,0.22879670009220132
		0.015286870096028804,0.22965955834258545
		0.015348790707681692,0.23052436348435523
		0.015410890436970859,0.23139111849352778
		0.015473169859041569,0.23225982636051934
		0.015535629552838603,0.2331304900902358
		0.015598270101138456,0.234003112702164
		0.015661092090581974,0.23487769723046514
		0.015724096111709884,0.23575424672406586
		0.01578728275899377,0.23663276424675428
		0.015850652630873152,0.23751325287727276
		0.015914206329788128,0.2383957157094152
		0.015977944462215232,0.23928015585212248
		0.01604186763870319,0.24016657642957984
		0.01610597647390799,0.24105498058131514
		0.016170271586629426,0.2419453714622981
		0.016234753599848273,0.24283775224303994
		0.016299423140762714,0.24373212610969386
		0.01636428084082553,0.24462849626415806
		0.01642932733578306,0.2455268659241765
		0.016494563265712747,0.24642723832344382
		0.016559989275062748,0.24732961671170928
		0.016625606012689365,0.24823400435488263
		0.016691414131899007,0.24914040453513997
		0.01675741429048716,0.25004882055103117
		0.016823607150778574,0.2509592557175888
		0.016889993379669677,0.25187171336643654
		0.016956573648668427,0.25278619684590087
		0.017023348633938284,0.2537027095211206
		0.017090319016339173,0.25462125477416064
		0.01715748548147078,0.2555418360041254
		0.01722484871971741,0.25646445662727224
		0.01729240942629018,0.25738912007712755
		0.017360168301272627,0.2583158298046039
		0.017428126049665593,0.259244589278117
		0.017496283381433386,0.26017540198370437
		0.017564641011548532,0.2611082714251457
		0.01763319966004029,0.26204320112408364
		0.01770196005204061,0.26298019462014643
		0.017770922917832666,0.26391925547106987
		0.017840088992898684,0.26486038725282335
		0.017909459017969698,0.2658035935597344
		0.01797903373907439,0.2667488780046161
		0.018048813907590278,0.2676962442188946
		0.018118800280293335,0.268645695852739
		0.018188993619409843,0.26959723657519163
		0.01825939469266924,0.2705508700742987
		0.018330004273355294,0.2715066000572455
		0.0184008231403614,0.27246443025048794
		0.018471852078242423,0.27342436439989104
		0.01854309187727088,0.27438640627086297
		0.018614543333491218,0.27535055964849553
		0.018686207248776787,0.27631682833770244
		0.018758084430886224,0.2772852161633602
		0.018830175693520523,0.27825572697045087
		0.018902481856381215,0.2792283646242055
		0.018975003745228758,0.2802031330102497
		0.019047742191944717,0.28118003603474817
		0.019120698034587935,0.28215907762455594
		0.019193872117459043,0.2831402617273642
		0.019267265291160407,0.2841235923118537
		0.0193408784126593,0.2851090733678463
		0.019414712345352858,0.2860967089064579
		0.019488767959129127,0.28708650296025573
		0.01956304613043469,0.2880784595834136
		0.01963754774234039,0.28907258285187076
		0.019712273684606707,0.2900688768634927
		0.01978722485375195,0.291067345738233
		0.01986240215312174,0.29206799361829505
		0.019937806492957066,0.29307082466829837
		0.020013438790465354,0.2940758430754453
		0.020089299969890728,0.29508305304968907
		0.020165390962586738,0.2960924588239038
		0.02024171270709041,0.2971040646540555
		0.020318266149194075,0.29811787481937757
		0.020395052242021317,0.29913389362254494
		0.020472071946103787,0.3001521253898505
		0.020549326229457154,0.30117257447138546
		0.020626816067659037,0.30219524524121955
		0.020704542443928498,0.3032201420975835
		0.020782506349206642,0.3042472694630538
		0.02086070878223556,0.3052766317847394
		0.020939150749643254,0.30630823353447
		0.02101783326602502,0.30734207920898626
		0.021096757354029383,0.3083781733301325
		0.021175924044441796,0.3094165204450514
		0.021255334376273027,0.3104571251263797
		0.021334989396847304,0.3114999919724468
		0.021414890161889244,0.31254512560747705
		0.02149503773561623,0.3135925306817905
		0.021575433190829885,0.3146422118720086
		0.021656077609007562,0.31569417388126175
		0.0217369720803976,0.31674842143939863
		0.021818117704114126,0.3178049593031971
		0.02189951558823444,0.3188637922565787
		0.021981166849896594,0.3199249251108247
		0.022063072615398194,0.3209883627047948
		0.02214523402029922,0.3220541099051478
		0.02222765220952183,0.32312217160656487
		0.0223103283374555,0.324192552731976
		0.02239326356806226,0.32526525823278696
		0.022476459074982302,0.3263402930891113
		0.02255991604164298,0.3274176623100029
		0.022643635661367845,0.3284973709336919
		0.022727619137488997,0.32957942402782336
		0.02281186768345811,0.3306638266896983
		0.022896382522962222,0.33175058404651714
		0.022981164890040096,0.3328397012556267
		0.023066216029197895,0.33393118350476914
		0.02315153719553187,0.3350250360123338
		0.023237129654846367,0.33612126402761255
		0.023322994683778298,0.3372198728310576
		0.02340913356992247,0.3383208677345414
		0.023495547611956824,0.3394242540816207
		0.023582238119772225,0.3405300372478035
		0.023669206414600907,0.34163822264081833
		0.023756453829150592,0.3427488157008869
		0.02384398170773805,0.34386182190100034
		0.023931791406424985,0.34497724674719743
		0.02401988429315627,0.34609509577884845
		0.02410826174790126,0.34721537456893825
		0.02419692516279448,0.3483380887243577
		0.02428587594228171,0.3494632438861942
		0.024375115503265876,0.3505908457300275
		0.024464645275256824,0.35172089996622913
		0.024554466700521083,0.3528534123402649
		0.02464458123423685,0.35398838863300064
		0.02473499034464932,0.35512583466101233
		0.02482569551322822,0.35626575627689927
		0.024916698234830226,0.3574081593696016
		0.025008000017860188,0.35855304986472014
		0.025099602384438535,0.35970043372484206
		0.025191506870567926,0.3608503169498697
		0.025283715026305442,0.36200270557735204
		0.025376228415935786,0.36315760568282207
		0.02546904861814725,0.3643150233801369
		0.025562177226211014,0.3654749648218232
		0.025655615848162783,0.36663743619942546
		0.02574936610698808,0.3678024437438594
		0.025843429640809545,0.3689699937257699
		0.025937808103077886,0.37014009245589174
		0.02603250316276473,0.3713127462854173
		0.026127516504561243,0.37248796160636655
		0.026222849829076522,0.3736657448519626
		0.026318504853041325,0.37484610249701256
		0.026414483309515235,0.37602904105829094
		0.026510786948095055,0.3772145670949312
		0.026607417535130518,0.378402687208818
		0.02670437685393856,0.37959340804498876
		0.026801666705025373,0.3807867362920373
		0.026899288906309438,0.38198267868252345
		0.026997245293350458,0.38318124199338754
		0.027095537719579732,0.38438243304637154
		0.027194168056535295,0.38558625870844376
		0.02729313819410273,0.38679272589223
		0.027392450040756522,0.38800184155645023
		0.02749210552380943,0.38921361270636
		0.02759210658966227,0.39042804639419915
		0.027692455204060606,0.3916451497196448
		0.027793153352355215,0.39286492983027155
		0.027894203039765864,0.39408739392201586
		0.02799560629165121,0.395312549239649
		0.028097365153781917,0.3965404030772539
		0.028199481692619544,0.39777096277871016
		0.028301957995600424,0.3990042357381832
		0.028404796171421998,0.4002402294006231
		0.028507998350338126,0.40147895126226707
		0.028611566684456635,0.4027204088711498
		0.028715503348042626,0.4039646098276213
		0.028819810537828117,0.4052115617848706
		0.02892449047332535,0.40646127244945807
		0.029029545397148304,0.4077137495818516
		0.02913497757533723,0.4089690009969751
		0.029240789297690584,0.41022703456475995
		0.029346982878102668,0.4114878582107063
		0.029453560654907007,0.41275147991645134
		0.029560524991225856,0.4140179077203461
		0.029667878275326354,0.4152871497180397
		0.029775622920984013,0.41655921406307095
		0.02988376136785109,0.4178341089674693
		0.029992296081832404,0.4191118427023648
		0.030101229555468456,0.4203924235986046
		0.03021056430832625,0.4216758600473791
		0.030320302887394845,0.4229621605008581
		0.030430447867492272,0.4242513334728335
		0.030541001851675742,0.42554338753937326
		0.030651967471662434,0.4268383313394841
		0.030763347388257367,0.42813617357578315
		0.030875144291788725,0.4294369230151798
		0.030987360902553718,0.43074058848956687
		0.031099999971269554,0.43204717889652233
		0.03121306427953552,0.4333567032000212
		0.03132655664030304,0.4346691704311574
		0.031440479898355855,0.4359845896888759
		0.03155483693079697,0.4373029701407174
		0.03166963064754913,0.43862432102357063
		0.03178486399185931,0.4399486516444402
		0.03190053994082098,0.4412759713812209
		0.03201666150589777,0.44260628968348836
		0.032133231733464385,0.4439396160732981
		0.03225025370535539,0.4452759601459976
		0.032367730539424544,0.4466153315710515
		0.032485665390117435,0.44795774009287725
		0.03260406144905181,0.44930319553169673
		0.0327229219456161,0.4506517077843961
		0.03284225014757136,0.45200328682540447
		0.03296204936167313,0.4533579427075808
		0.03308232293430291,0.4547156855631176
		0.03320307425211144,0.4560765256044581
		0.03332430674267739,0.45744047312522707
		0.03344602387517848,0.45880753850117617
		0.03356822916107671,0.4601777321911449
		0.03369092615481861,0.46155106473803587
		0.03381411845454918,0.4629275467698051
		0.03393780970284144,0.46430718900046974
		0.03406200358744105,0.46569000223112966
		0.034186703842026656,0.4670759973510076
		0.03431191424698843,0.4684651853385027
		0.03443763863021876,0.4698575772622653
		0.03456388086792611,0.47125318428228524
		0.03469064488546025,0.4726520176510003
		0.034817934658159855,0.47405408871442134
		0.03494575421221735,0.4754594089132764
		0.03507410762556096,0.476867989784174
		0.03520299902875962,0.47827984296078385
		0.035332432605943986,0.4796949801750401
		0.035462412595751114,0.4811134132583612
		0.03559294329228824,0.4825351541428935
		0.0357240290461196,0.48396021486277174
		0.03585567426527392,0.4853886075554057
		0.03598788341627579,0.48682034446278366
		0.036120661025200396,0.48825543793280146
		0.036254011678752196,0.4896939004206129
		0.036387940025367715,0.49113574449000286
		0.03652245077634547,0.4925809828147848
		0.036657548706999665,0.49402962818022234
		0.0367932386578424,0.49548169348447524
		0.036929525535794316,0.49693719174007034
		0.03706641431542057,0.4983961360753989
		0.03720391004019985,0.4998585397362394
		0.03734201782382002,0.5013244160873083
		0.0374807428515076,0.5027937786138368
		0.037620090381386806,0.504266640923178
		0.03776006574587221,0.5057430167464401
		0.037900674353096964,0.5072229199401501
		0.03804192168837106,0.5087063644879491
		0.038183813315680715,0.5101933645023151
		0.03832635487922065,0.5116839342263207
		0.038469552104966054,0.5131780880354193
		0.03861341080228342,0.5146758404392681
		0.03875793686558071,0.5161772060835806
		0.038903136275999284,0.5176821997520178
		0.039049015103150064,0.5191908363681103
		0.03919557950689029,0.52070313099722
		0.03934283573914937,0.5222190988485367
		0.03949079014579854,0.5237387552771127
		0.03963944916857015,0.5252621157859362
		0.039788819347026494,0.5267891960280454
		0.0399389073205787,0.528320011808681
		0.0400897198305612,0.5298545790874813
		0.040241263722356535,0.5313929139807203
		0.04039354594758077,0.5329350327635882
		0.040546573566324184,0.5344809518725174
		0.04070035374945247,0.5360306879075537
		0.04085489378097046,0.5375842576347745
		0.04101020106044917,0.5391416779887546
		0.041166283105518675,0.5407029660750817
		0.04132314755442995,0.5422681391729227
		0.04148080216868649,0.5438372147376394
		0.04163925483574854,0.5454102104034602
		0.04179851357181308,0.5469871439862042
		0.04195858652467099,0.5485680334860615
		0.042119481976646056,0.5501528970904306
		0.04228120834761412,0.5517417531768146
		0.042443774198111794,0.5533346203157773
		0.04260718823253151,0.5549315172739607
		0.04277145930240939,0.5565324630171672
		0.042936596409809236,0.5581374767135046
		0.04310260871080429,0.5597465777365987
		0.04326950551906006,0.5613597856688773
		0.04343729630952553,0.5629771203049186
		0.04360599072223148,0.5645986016548767
		0.043775598566203666,0.5662242499479796
		0.04394612982349261,0.5678540856361031
		0.04411759465332599,0.5694881293974239
		0.04429000339638739,0.5711264021401514
		0.04446336657922495,0.5727689250063448
		0.0446376949187976,0.5744157193758124
		0.04481299932716093,0.5760668068700996
		0.04498929091629983,0.5777222093565673
		0.04516658100311316,0.5793819489525611
		0.045344881114554425,0.5810460480296773
		0.04552420299294013,0.5827145292181235
		0.04570455860142236,0.5843874154111837
		0.04588596012964302,0.5860647297697836
		0.046068419999568566,0.5877464957271645
		0.04625195087151718,0.5894327369936639
		0.04643656565038318,0.5911234775616128
		0.0466222774920676,0.5928187417103455
		0.04680909981012482,0.5945185540113307
		0.046997046282631294,0.5962229393334254
		0.04718613085928519,0.5979319228482564
		0.04737636776875165,0.5996455300357306
		0.047567771526257074,0.6013637866896818
		0.04776035694144576,0.603086718923656
		0.04795413912651286,0.6048143531768384
		0.04814913350461769,0.6065467162201311
		0.04834535581860028,0.6082838351623789
		0.048542822140001274,0.6100257374567557
		0.04874154887841026,0.6117724509073109
		0.0489415527911502,0.6135240036756833
		0.04914285099331156,0.6152804242879881
		0.04934546096815878,0.6170417416418813
		0.04954940057791635,0.6188079850138087
		0.04975468807496031,0.6205791840664436
		0.04996134211342679,0.6223553688563225
		0.05016938176126057,0.6241365698416812
		0.05037882651272241,0.6259228178905033
		0.05058969630137722,0.6277141442887813
		0.0508020115135831,0.6295105807490058
		0.051015793002509746,0.6313121594188832
		0.05123106210270584,0.6331189128902932
		0.051447840645245435,0.6349308742084956
		0.05166615097348026,0.6367480768815909
		0.051886015959425935,0.6385705548902489
		0.05210745902081759,0.6403983426977095
		0.05233050413886087,0.6422314752600697
		0.05255517587672215,0.6440699880368639
		0.052781499398785514,0.6459139170019502
		0.05300950049072417,0.6477632986547127
		0.05323920558042289,0.6496181700315917
		0.05347064175979516,0.6514785687179541
		0.05370383680754792,0.6533445328603149
		0.053938819212934086,0.6552161011789278
		0.054175618200555165,0.6570933129807505
		0.05441426375626335,0.6589762081728089
		0.05465478665422657,0.6608648272759662
		0.05489721848521806,0.6627592114391203
		0.05514159168619981,0.6646594024538388
		0.05538793957126947,0.6665654427694566
		0.05563629636405254,0.6684773755086462
		0.05588669723161349,0.6703952444834869
		0.05613917831998405,0.6723190942120474
		0.0563937767913924,0.6742489699355059
		0.05665053086329924,0.6761849176358277
		0.05690947984934669,0.6781269840540242
		0.057170664202330745,0.6800752167090178
		0.05743412555932714,0.6820296639171355
		0.0576999067890927,0.6839903748122622
		0.057968052041892315,0.6859573993666761
		0.058238606801895854,0.6879307884126016
		0.0585116179423118,0.6899105936645036
		0.05878713378342926,0.6918968677421636
		0.05906520415375932,0.6938896641945653
		0.05934588045447564,0.6958890375246272
		0.05962921572737345,0.6978950432148248
		0.05991526472658257,0.6999077377537348
		0.06020408399428709,0.7019271786635504
		0.06049573194072966,0.7039534245286063
		0.060790268928790275,0.7059865350249679
		0.061087757363470996,0.7080265709511244
		0.06138826178662343,0.7100735942598487
		0.06169184897730745,0.7121276680912709
		0.06199858805818301,0.7141888568072311
		0.062308550608384916,0.716257226026968
		0.06262181078336632,0.7183328426642122
		0.06293844544223434,0.7204157749657549
		0.06325853428316117,0.7225060925515614
		0.06358215998749295,0.7246038664565134
		0.06390940837324813,0.7267091691738589
		0.06424036855875631,0.7288220747004611
		0.06457513313726254,0.7309426585839383
		0.06491379836340089,0.7330709979717958
		0.06525646435253474,0.7352071716626551
		0.06560323529405104,0.737351260159696
		0.06595421967982154,0.739503345726428
		0.06630953054915445,0.7416635124449233
		0.0666692857517083,0.7438318462766491
		0.06703360822999699,0.746008435126039
		0.06740262632328195,0.7481933689069709
		0.06777647409486381,0.7503867396123078
		0.06815529168499015,0.7525886413866884
		0.0685392256918711,0.7547991706027539
		0.06892842958356665,0.757018425941022
		0.06932306414385023,0.7592465084736213
		0.06972329795552043,0.7614835217521307
		0.07012930792506447,0.763729571899771
		0.07054127985306602,0.7659847677082258
		0.07095940905531181,0.7682492207393867
		0.07138390104019973,0.7705230454323351
		0.07181497224880057,0.772806359215908
		0.07225285086478758,0.7750992826272115
		0.07269777770245678,0.7774019394364848
		0.0731500071822318,0.7797144567787418
		0.07360980840440998,0.7820369652926594
		0.07407746633352341,0.7843695992672161
		0.07455328310756215,0.7867124967966315
		0.07503757948855422,0.7890657999441999
		0.07553069647363436,0.7914296549156667
		0.07603299708888647,0.7938042122428541
		0.0765448683920267,0.7961896269783015
		0.07706672371451148,0.7985860589017633
		0.07759900517914531,0.8009936727394762
		0.07814218653589386,0.8034126383972041
		0.07869677636672551,0.8058431312081544
		0.07926332172025444,0.8082853321969767
		0.07984241224925019,0.8107394283611637
		0.08043468493935477,0.813205612971319
		0.08104082953647156,0.815684085891893
		0.0816615948043905,0.818175053924167
		0.08229779577485064,0.8206787311734465
		0.08295032219149148,0.8231953394426352
		0.08362014839990417,0.8257251086546098
		0.0843083450022838,0.8282682773060704
		0.08501609268264974,0.8308250929558618
		0.08574469872538901,0.8333958127510958
		0.086495616907693,0.835980703994811
		0.08727047166273413,0.838580044759345
		0.08807108771117655,0.8411941245501231
		0.08889952678384845,0.8438232450251444
		0.08975813367064805,0.8464677207761394
		0.09064959473031622,0.8491278801781499
		0.09157701334785895,0.851804066315188
		0.09254400891158593,0.8544966379906926
		0.09355484919273757,0.8572059708327143
		0.09461463144747234,0.8599324585052037
		0.0957295368434593,0.8626765140384455
		0.09690719940626656,0.8654385712936635
		0.09815726201678823,0.8682190865791438
		0.09949225527506109,0.8710185404379981
		0.10092907405242307,0.8738374396309742
		0.1024916670350891,0.8766763193416631
		0.10421652198982401,0.8795357456361916
		0.10616595045543219,0.8824163182151986
		0.10847177954337137,0.8853186735028555
		0.1117565118738395,0.8882434881261605
		0.1117565118738395,0.8882434881261605
		0.11264564449458642,0.8882434881261605
		0.11353477711533332,0.8882434881261605
		0.11442390973608023,0.8882434881261605
		0.11531304235682713,0.8882434881261605
		0.11620217497757404,0.8882434881261605
		0.11709130759832095,0.8882434881261605
		0.11798044021906785,0.8882434881261605
		0.11886957283981477,0.8882434881261605
		0.11975870546056167,0.8882434881261605
		0.12064783808130858,0.8882434881261605
		0.12153697070205549,0.8882434881261605
		0.12242610332280239,0.8882434881261605
		0.1233152359435493,0.8882434881261605
		0.1242043685642962,0.8882434881261605
		0.12509350118504312,0.8882434881261605
		0.12598263380579003,0.8882434881261605
		0.12687176642653694,0.8882434881261605
		0.12776089904728383,0.8882434881261605
		0.12865003166803074,0.8882434881261605
		0.12953916428877765,0.8882434881261605
		0.13042829690952457,0.8882434881261605
		0.13131742953027148,0.8882434881261605
		0.13220656215101836,0.8882434881261605
		0.13309569477176528,0.8882434881261605
		0.1339848273925122,0.8882434881261605
		0.1348739600132591,0.8882434881261605
		0.135763092634006,0.8882434881261605
		0.1366522252547529,0.8882434881261605
		0.13754135787549981,0.8882434881261605
		0.13843049049624673,0.8882434881261605
		0.13931962311699364,0.8882434881261605
		0.14020875573774055,0.8882434881261605
		0.14109788835848744,0.8882434881261605
		0.14198702097923435,0.8882434881261605
		0.14287615359998126,0.8882434881261605
		0.14376528622072818,0.8882434881261605
		0.14465441884147506,0.8882434881261605
		0.14554355146222198,0.8882434881261605
		0.1464326840829689,0.8882434881261605
		0.1473218167037158,0.8882434881261605
		0.14821094932446272,0.8882434881261605
		0.14910008194520963,0.8882434881261605
		0.1499892145659565,0.8882434881261605
		0.15087834718670343,0.8882434881261605
		0.15176747980745034,0.8882434881261605
		0.15265661242819725,0.8882434881261605
		0.15354574504894414,0.8882434881261605
		0.15443487766969105,0.8882434881261605
		0.15532401029043796,0.8882434881261605
		0.15621314291118488,0.8882434881261605
		0.1571022755319318,0.8882434881261605
		0.1579914081526787,0.8882434881261605
		0.1588805407734256,0.8882434881261605
		0.1597696733941725,0.8882434881261605
		0.16065880601491941,0.8882434881261605
		0.1615479386356663,0.8882434881261605
		0.1624370712564132,0.8882434881261605
		0.16332620387716013,0.8882434881261605
		0.16421533649790704,0.8882434881261605
		0.16510446911865395,0.8882434881261605
		0.16599360173940086,0.8882434881261605
		0.16688273436014778,0.8882434881261605
		0.16777186698089466,0.8882434881261605
		0.16866099960164158,0.8882434881261605
		0.1695501322223885,0.8882434881261605
		0.17043926484313537,0.8882434881261605
		0.1713283974638823,0.8882434881261605
		0.1722175300846292,0.8882434881261605
		0.1731066627053761,0.8882434881261605
		0.17399579532612303,0.8882434881261605
		0.17488492794686994,0.8882434881261605
		0.17577406056761685,0.8882434881261605
		0.17666319318836374,0.8882434881261605
		0.17755232580911065,0.8882434881261605
		0.17844145842985756,0.8882434881261605
		0.17933059105060445,0.8882434881261605
		0.18021972367135136,0.8882434881261605
		0.18110885629209827,0.8882434881261605
		0.1819979889128452,0.8882434881261605
		0.1828871215335921,0.8882434881261605
		0.183776254154339,0.8882434881261605
		0.18466538677508593,0.8882434881261605
		0.1855545193958328,0.8882434881261605
		0.18644365201657973,0.8882434881261605
		0.1873327846373266,0.8882434881261605
		0.18822191725807352,0.8882434881261605
		0.18911104987882044,0.8882434881261605
		0.19000018249956735,0.8882434881261605
		0.19088931512031426,0.8882434881261605
		0.19177844774106118,0.8882434881261605
		0.1926675803618081,0.8882434881261605
		0.193556712982555,0.8882434881261605
		0.1944458456033019,0.8882434881261605
		0.1953349782240488,0.8882434881261605
		0.19622411084479568,0.8882434881261605
		0.1971132434655426,0.8882434881261605
		0.1980023760862895,0.8882434881261605
		0.19889150870703642,0.8882434881261605
		0.19978064132778334,0.8882434881261605
		0.20066977394853025,0.8882434881261605
		0.20155890656927716,0.8882434881261605
		0.20244803919002408,0.8882434881261605
		0.20333717181077096,0.8882434881261605
		0.20422630443151787,0.8882434881261605
		0.20511543705226476,0.8882434881261605
		0.20600456967301167,0.8882434881261605
		0.20689370229375859,0.8882434881261605
		0.2077828349145055,0.8882434881261605
		0.2086719675352524,0.8882434881261605
		0.20956110015599932,0.8882434881261605
		0.21045023277674624,0.8882434881261605
		0.21133936539749312,0.8882434881261605
		0.21222849801824004,0.8882434881261605
		0.21311763063898695,0.8882434881261605
		0.21400676325973383,0.8882434881261605
		0.21489589588048075,0.8882434881261605
		0.21578502850122766,0.8882434881261605
		0.21667416112197457,0.8882434881261605
		0.2175632937427215,0.8882434881261605
		0.2184524263634684,0.8882434881261605
		0.2193415589842153,0.8882434881261605
		0.2202306916049622,0.8882434881261605
		0.2211198242257091,0.8882434881261605
		0.22200895684645602,0.8882434881261605
		0.2228980894672029,0.8882434881261605
		0.22378722208794982,0.8882434881261605
		0.22467635470869673,0.8882434881261605
		0.22556548732944365,0.8882434881261605
		0.22645461995019056,0.8882434881261605
		0.22734375257093747,0.8882434881261605
		0.2282328851916844,0.8882434881261605
		0.22912201781243127,0.8882434881261605
		0.23001115043317819,0.8882434881261605
		0.2309002830539251,0.8882434881261605
		0.23178941567467198,0.8882434881261605
		0.2326785482954189,0.8882434881261605
		0.2335676809161658,0.8882434881261605
		0.23445681353691272,0.8882434881261605
		0.23534594615765964,0.8882434881261605
		0.23623507877840655,0.8882434881261605
		0.23712421139915343,0.8882434881261605
		0.23801334401990035,0.8882434881261605
		0.23890247664064726,0.8882434881261605
		0.23979160926139417,0.8882434881261605
		0.24068074188214109,0.8882434881261605
		0.24156987450288797,0.8882434881261605
		0.24245900712363488,0.8882434881261605
		0.2433481397443818,0.8882434881261605
		0.2442372723651287,0.8882434881261605
		0.24512640498587562,0.8882434881261605
		0.2460155376066225,0.8882434881261605
		0.24690467022736942,0.8882434881261605
		0.24779380284811633,0.8882434881261605
		0.24868293546886325,0.8882434881261605
		0.24957206808961016,0.8882434881261605
		0.25046120071035705,0.8882434881261605
		0.25135033333110396,0.8882434881261605
		0.25223946595185087,0.8882434881261605
		0.2531285985725978,0.8882434881261605
		0.2540177311933447,0.8882434881261605
		0.25490686381409156,0.8882434881261605
		0.2557959964348385,0.8882434881261605
		0.2566851290555854,0.8882434881261605
		0.25757426167633235,0.8882434881261605
		0.2584633942970792,0.8882434881261605
		0.2593525269178261,0.8882434881261605
		0.26024165953857303,0.8882434881261605
		0.26113079215931995,0.8882434881261605
		0.26201992478006686,0.8882434881261605
		0.2629090574008137,0.8882434881261605
		0.2637981900215607,0.8882434881261605
		0.26468732264230754,0.8882434881261605
		0.2655764552630545,0.8882434881261605
		0.26646558788380137,0.8882434881261605
		0.2673547205045483,0.8882434881261605
		0.2682438531252952,0.8882434881261605
		0.2691329857460421,0.8882434881261605
		0.270022118366789,0.8882434881261605
		0.27091125098753593,0.8882434881261605
		0.27180038360828285,0.8882434881261605
		0.2726895162290297,0.8882434881261605
		0.2735786488497767,0.8882434881261605
		0.27446778147052353,0.8882434881261605
		0.2753569140912705,0.8882434881261605
		0.27624604671201736,0.8882434881261605
		0.27713517933276427,0.8882434881261605
		0.2780243119535112,0.8882434881261605
		0.2789134445742581,0.8882434881261605
		0.279802577195005,0.8882434881261605
		0.28069170981575187,0.8882434881261605
		0.28158084243649883,0.8882434881261605
		0.2824699750572457,0.8882434881261605
		0.28335910767799266,0.8882434881261605
		0.2842482402987395,0.8882434881261605
		0.28513737291948643,0.8882434881261605
		0.28602650554023334,0.8882434881261605
		0.28691563816098026,0.8882434881261605
		0.28780477078172717,0.8882434881261605
		0.2886939034024741,0.8882434881261605
		0.289583036023221,0.8882434881261605
		0.29047216864396785,0.8882434881261605
		0.2913613012647148,0.8882434881261605
		0.2922504338854617,0.8882434881261605
		0.29313956650620865,0.8882434881261605
		0.2940286991269555,0.8882434881261605
		0.2949178317477024,0.8882434881261605
		0.29580696436844933,0.8882434881261605
		0.29669609698919625,0.8882434881261605
		0.29758522960994316,0.8882434881261605
		0.29847436223069,0.8882434881261605
		0.299363494851437,0.8882434881261605
		0.30025262747218384,0.8882434881261605
		0.3011417600929308,0.8882434881261605
		0.30203089271367767,0.8882434881261605
		0.3029200253344246,0.8882434881261605
		0.3038091579551715,0.8882434881261605
		0.3046982905759184,0.8882434881261605
		0.3055874231966653,0.8882434881261605
		0.30647655581741223,0.8882434881261605
		0.30736568843815915,0.8882434881261605
		0.308254821058906,0.8882434881261605
		0.30914395367965297,0.8882434881261605
		0.31003308630039983,0.8882434881261605
		0.31092221892114674,0.8882434881261605
		0.31181135154189366,0.8882434881261605
		0.31270048416264057,0.8882434881261605
		0.3135896167833875,0.8882434881261605
		0.3144787494041344,0.8882434881261605
		0.3153678820248813,0.8882434881261605
		0.31625701464562817,0.8882434881261605
		0.31714614726637513,0.8882434881261605
		0.318035279887122,0.8882434881261605
		0.31892441250786896,0.8882434881261605
		0.3198135451286158,0.8882434881261605
		0.32070267774936273,0.8882434881261605
		0.32159181037010964,0.8882434881261605
		0.32248094299085656,0.8882434881261605
		0.32337007561160347,0.8882434881261605
		0.3242592082323503,0.8882434881261605
		0.3251483408530973,0.8882434881261605
		0.32603747347384415,0.8882434881261605
		0.3269266060945911,0.8882434881261605
		0.327815738715338,0.8882434881261605
		0.3287048713360849,0.8882434881261605
		0.3295940039568318,0.8882434881261605
		0.3304831365775787,0.8882434881261605
		0.33137226919832563,0.8882434881261605
		0.33226140181907254,0.8882434881261605
		0.33315053443981946,0.8882434881261605
		0.3340396670605663,0.8882434881261605
		0.3349287996813133,0.8882434881261605
		0.33581793230206014,0.8882434881261605
		0.3367070649228071,0.8882434881261605
		0.33759619754355397,0.8882434881261605
		0.3384853301643009,0.8882434881261605
		0.3393744627850478,0.8882434881261605
		0.3402635954057947,0.8882434881261605
		0.3411527280265416,0.8882434881261605
		0.3420418606472885,0.8882434881261605
		0.34293099326803544,0.8882434881261605
		0.3438201258887823,0.8882434881261605
		0.34470925850952927,0.8882434881261605
		0.34559839113027613,0.8882434881261605
		0.34648752375102304,0.8882434881261605
		0.34737665637176995,0.8882434881261605
		0.34826578899251687,0.8882434881261605
		0.3491549216132638,0.8882434881261605
		0.3500440542340107,0.8882434881261605
		0.3509331868547576,0.8882434881261605
		0.35182231947550446,0.8882434881261605
		0.35271145209625143,0.8882434881261605
		0.3536005847169983,0.8882434881261605
		0.35448971733774526,0.8882434881261605
		0.3553788499584921,0.8882434881261605
		0.35626798257923903,0.8882434881261605
		0.35715711519998594,0.8882434881261605
		0.35804624782073285,0.8882434881261605
		0.35893538044147977,0.8882434881261605
		0.3598245130622266,0.8882434881261605
		0.3607136456829736,0.8882434881261605
		0.36160277830372045,0.8882434881261605
		0.36249191092446736,0.8882434881261605
		0.3633810435452143,0.8882434881261605
		0.3642701761659612,0.8882434881261605
		0.3651593087867081,0.8882434881261605
		0.366048441407455,0.8882434881261605
		0.36693757402820193,0.8882434881261605
		0.36782670664894884,0.8882434881261605
		0.36871583926969576,0.8882434881261605
		0.36960497189044267,0.8882434881261605
		0.3704941045111895,0.8882434881261605
		0.37138323713193644,0.8882434881261605
		0.37227236975268335,0.8882434881261605
		0.37316150237343026,0.8882434881261605
		0.3740506349941772,0.8882434881261605
		0.3749397676149241,0.8882434881261605
		0.375828900235671,0.8882434881261605
		0.3767180328564179,0.8882434881261605
		0.37760716547716483,0.8882434881261605
		0.37849629809791174,0.8882434881261605
		0.3793854307186586,0.8882434881261605
		0.3802745633394055,0.8882434881261605
		0.3811636959601524,0.8882434881261605
		0.38205282858089934,0.8882434881261605
		0.38294196120164625,0.8882434881261605
		0.38383109382239317,0.8882434881261605
		0.3847202264431401,0.8882434881261605
		0.385609359063887,0.8882434881261605
		0.3864984916846339,0.8882434881261605
		0.3873876243053808,0.8882434881261605
		0.3882767569261277,0.8882434881261605
		0.3891658895468746,0.8882434881261605
		0.3900550221676215,0.8882434881261605
		0.3909441547883684,0.8882434881261605
		0.3918332874091153,0.8882434881261605
		0.39272242002986224,0.8882434881261605
		0.39361155265060915,0.8882434881261605
		0.39450068527135607,0.8882434881261605
		0.395389817892103,0.8882434881261605
		0.3962789505128499,0.8882434881261605
		0.39716808313359675,0.8882434881261605
		0.39805721575434366,0.8882434881261605
		0.3989463483750906,0.8882434881261605
		0.3998354809958375,0.8882434881261605
		0.4007246136165844,0.8882434881261605
		0.4016137462373313,0.8882434881261605
		0.40250287885807823,0.8882434881261605
		0.40339201147882514,0.8882434881261605
		0.40428114409957205,0.8882434881261605
		0.4051702767203189,0.8882434881261605
		0.4060594093410658,0.8882434881261605
		0.40694854196181274,0.8882434881261605
		0.40783767458255965,0.8882434881261605
		0.40872680720330656,0.8882434881261605
		0.4096159398240535,0.8882434881261605
		0.4105050724448004,0.8882434881261605
		0.4113942050655473,0.8882434881261605
		0.4122833376862942,0.8882434881261605
		0.41317247030704113,0.8882434881261605
		0.414061602927788,0.8882434881261605
		0.4149507355485349,0.8882434881261605
		0.4158398681692818,0.8882434881261605
		0.4167290007900287,0.8882434881261605
		0.41761813341077564,0.8882434881261605
		0.41850726603152255,0.8882434881261605
		0.41939639865226946,0.8882434881261605
		0.4202855312730164,0.8882434881261605
		0.4211746638937633,0.8882434881261605
		0.4220637965145102,0.8882434881261605
		0.42295292913525706,0.8882434881261605
		0.423842061756004,0.8882434881261605
		0.4247311943767509,0.8882434881261605
		0.4256203269974978,0.8882434881261605
		0.4265094596182447,0.8882434881261605
		0.4273985922389916,0.8882434881261605
		0.42828772485973854,0.8882434881261605
		0.42917685748048545,0.8882434881261605
		0.43006599010123236,0.8882434881261605
		0.4309551227219793,0.8882434881261605
		0.43184425534272614,0.8882434881261605
		0.43273338796347305,0.8882434881261605
		0.43362252058421996,0.8882434881261605
		0.4345116532049669,0.8882434881261605
		0.4354007858257138,0.8882434881261605
		0.4362899184464607,0.8882434881261605
		0.4371790510672076,0.8882434881261605
		0.4380681836879545,0.8882434881261605
		0.43895731630870144,0.8882434881261605
		0.43984644892944835,0.8882434881261605
		0.4407355815501952,0.8882434881261605
		0.4416247141709421,0.8882434881261605
		0.44251384679168904,0.8882434881261605
		0.44340297941243595,0.8882434881261605
		0.44429211203318286,0.8882434881261605
		0.4451812446539298,0.8882434881261605
		0.4460703772746767,0.8882434881261605
		0.4469595098954236,0.8882434881261605
		0.4478486425161705,0.8882434881261605
		0.4487377751369174,0.8882434881261605
		0.4496269077576643,0.8882434881261605
		0.4505160403784112,0.8882434881261605
		0.4514051729991581,0.8882434881261605
		0.452294305619905,0.8882434881261605
		0.45318343824065194,0.8882434881261605
		0.45407257086139885,0.8882434881261605
		0.45496170348214576,0.8882434881261605
		0.4558508361028927,0.8882434881261605
		0.4567399687236396,0.8882434881261605
		0.45762910134438645,0.8882434881261605
		0.45851823396513336,0.8882434881261605
		0.4594073665858803,0.8882434881261605
		0.4602964992066272,0.8882434881261605
		0.4611856318273741,0.8882434881261605
		0.462074764448121,0.8882434881261605
		0.4629638970688679,0.8882434881261605
		0.46385302968961484,0.8882434881261605
		0.46474216231036175,0.8882434881261605
		0.46563129493110866,0.8882434881261605
		0.4665204275518555,0.8882434881261605
		0.46740956017260243,0.8882434881261605
		0.46829869279334935,0.8882434881261605
		0.46918782541409626,0.8882434881261605
		0.4700769580348432,0.8882434881261605
		0.4709660906555901,0.8882434881261605
		0.471855223276337,0.8882434881261605
		0.4727443558970839,0.8882434881261605
		0.4736334885178308,0.8882434881261605
		0.47452262113857774,0.8882434881261605
		0.4754117537593246,0.8882434881261605
		0.4763008863800715,0.8882434881261605
		0.4771900190008184,0.8882434881261605
		0.47807915162156533,0.8882434881261605
		0.47896828424231225,0.8882434881261605
		0.47985741686305916,0.8882434881261605
		0.4807465494838061,0.8882434881261605
		0.481635682104553,0.8882434881261605
		0.4825248147252999,0.8882434881261605
		0.4834139473460468,0.8882434881261605
		0.48430307996679367,0.8882434881261605
		0.4851922125875406,0.8882434881261605
		0.4860813452082875,0.8882434881261605
		0.4869704778290344,0.8882434881261605
		0.4878596104497813,0.8882434881261605
		0.48874874307052824,0.8882434881261605
		0.48963787569127515,0.8882434881261605
		0.49052700831202206,0.8882434881261605
		0.491416140932769,0.8882434881261605
		0.4923052735535159,0.8882434881261605
		0.49319440617426274,0.8882434881261605
		0.49408353879500966,0.8882434881261605
		0.49497267141575657,0.8882434881261605
		0.4958618040365035,0.8882434881261605
		0.4967509366572504,0.8882434881261605
		0.4976400692779973,0.8882434881261605
		0.4985292018987442,0.8882434881261605
		0.49941833451949114,0.8882434881261605
		0.5003074671402381,0.8882434881261605
		0.501196599760985,0.8882434881261605
		0.5020857323817318,0.8882434881261605
		0.5029748650024788,0.8882434881261605
		0.5038639976232256,0.8882434881261605
		0.5047531302439725,0.8882434881261605
		0.5056422628647195,0.8882434881261605
		0.5065313954854664,0.8882434881261605
		0.5074205281062133,0.8882434881261605
		0.5083096607269602,0.8882434881261605
		0.5091987933477071,0.8882434881261605
		0.510087925968454,0.8882434881261605
		0.5109770585892008,0.8882434881261605
		0.5118661912099478,0.8882434881261605
		0.5127553238306948,0.8882434881261605
		0.5136444564514416,0.8882434881261605
		0.5145335890721885,0.8882434881261605
		0.5154227216929355,0.8882434881261605
		0.5163118543136824,0.8882434881261605
		0.5172009869344293,0.8882434881261605
		0.5180901195551761,0.8882434881261605
		0.5189792521759231,0.8882434881261605
		0.51986838479667,0.8882434881261605
		0.5207575174174168,0.8882434881261605
		0.5216466500381638,0.8882434881261605
		0.5225357826589108,0.8882434881261605
		0.5234249152796576,0.8882434881261605
		0.5243140479004045,0.8882434881261605
		0.5252031805211514,0.8882434881261605
		0.5260923131418984,0.8882434881261605
		0.5269814457626453,0.8882434881261605
		0.5278705783833921,0.8882434881261605
		0.5287597110041391,0.8882434881261605
		0.529648843624886,0.8882434881261605
		0.5305379762456328,0.8882434881261605
		0.5314271088663798,0.8882434881261605
		0.5323162414871268,0.8882434881261605
		0.5332053741078736,0.8882434881261605
		0.5340945067286205,0.8882434881261605
		0.5349836393493674,0.8882434881261605
		0.5358727719701144,0.8882434881261605
		0.5367619045908611,0.8882434881261605
		0.5376510372116081,0.8882434881261605
		0.5385401698323551,0.8882434881261605
		0.5394293024531019,0.8882434881261605
		0.5403184350738488,0.8882434881261605
		0.5412075676945958,0.8882434881261605
		0.5420967003153427,0.8882434881261605
		0.5429858329360896,0.8882434881261605
		0.5438749655568365,0.8882434881261605
		0.5447640981775834,0.8882434881261605
		0.5456532307983303,0.8882434881261605
		0.5465423634190771,0.8882434881261605
		0.5474314960398241,0.8882434881261605
		0.5483206286605711,0.8882434881261605
		0.5492097612813179,0.8882434881261605
		0.5500988939020648,0.8882434881261605
		0.5509880265228118,0.8882434881261605
		0.5518771591435587,0.8882434881261605
		0.5527662917643056,0.8882434881261605
		0.5536554243850524,0.8882434881261605
		0.5545445570057994,0.8882434881261605
		0.5554336896265463,0.8882434881261605
		0.5563228222472931,0.8882434881261605
		0.5572119548680401,0.8882434881261605
		0.5581010874887871,0.8882434881261605
		0.5589902201095339,0.8882434881261605
		0.5598793527302808,0.8882434881261605
		0.5607684853510277,0.8882434881261605
		0.5616576179717747,0.8882434881261605
		0.5625467505925216,0.8882434881261605
		0.5634358832132684,0.8882434881261605
		0.5643250158340154,0.8882434881261605
		0.5652141484547623,0.8882434881261605
		0.5661032810755091,0.8882434881261605
		0.5669924136962561,0.8882434881261605
		0.567881546317003,0.8882434881261605
		0.5687706789377499,0.8882434881261605
		0.5696598115584968,0.8882434881261605
		0.5705489441792437,0.8882434881261605
		0.5714380767999906,0.8882434881261605
		0.5723272094207374,0.8882434881261605
		0.5732163420414844,0.8882434881261605
		0.5741054746622314,0.8882434881261605
		0.5749946072829782,0.8882434881261605
		0.5758837399037251,0.8882434881261605
		0.5767728725244721,0.8882434881261605
		0.577662005145219,0.8882434881261605
		0.5785511377659659,0.8882434881261605
		0.5794402703867128,0.8882434881261605
		0.5803294030074597,0.8882434881261605
		0.5812185356282066,0.8882434881261605
		0.5821076682489534,0.8882434881261605
		0.5829968008697004,0.8882434881261605
		0.5838859334904474,0.8882434881261605
		0.5847750661111942,0.8882434881261605
		0.5856641987319411,0.8882434881261605
		0.5865533313526881,0.8882434881261605
		0.587442463973435,0.8882434881261605
		0.5883315965941819,0.8882434881261605
		0.5892207292149287,0.8882434881261605
		0.5901098618356757,0.8882434881261605
		0.5909989944564226,0.8882434881261605
		0.5918881270771694,0.8882434881261605
		0.5927772596979164,0.8882434881261605
		0.5936663923186634,0.8882434881261605
		0.5945555249394102,0.8882434881261605
		0.5954446575601571,0.8882434881261605
		0.596333790180904,0.8882434881261605
		0.597222922801651,0.8882434881261605
		0.5981120554223978,0.8882434881261605
		0.5990011880431447,0.8882434881261605
		0.5998903206638917,0.8882434881261605
		0.6007794532846386,0.8882434881261605
		0.6016685859053854,0.8882434881261605
		0.6025577185261324,0.8882434881261605
		0.6034468511468793,0.8882434881261605
		0.6043359837676262,0.8882434881261605
		0.6052251163883731,0.8882434881261605
		0.60611424900912,0.8882434881261605
		0.6070033816298669,0.8882434881261605
		0.6078925142506137,0.8882434881261605
		0.6087816468713607,0.8882434881261605
		0.6096707794921077,0.8882434881261605
		0.6105599121128545,0.8882434881261605
		0.6114490447336014,0.8882434881261605
		0.6123381773543484,0.8882434881261605
		0.6132273099750952,0.8882434881261605
		0.6141164425958422,0.8882434881261605
		0.615005575216589,0.8882434881261605
		0.615894707837336,0.8882434881261605
		0.6167838404580829,0.8882434881261605
		0.6176729730788298,0.8882434881261605
		0.6185621056995767,0.8882434881261605
		0.6194512383203237,0.8882434881261605
		0.6203403709410705,0.8882434881261605
		0.6212295035618174,0.8882434881261605
		0.6221186361825644,0.8882434881261605
		0.6230077688033112,0.8882434881261605
		0.6238969014240582,0.8882434881261605
		0.624786034044805,0.8882434881261605
		0.625675166665552,0.8882434881261605
		0.6265642992862989,0.8882434881261605
		0.6274534319070458,0.8882434881261605
		0.6283425645277927,0.8882434881261605
		0.6292316971485395,0.8882434881261605
		0.6301208297692865,0.8882434881261605
		0.6310099623900334,0.8882434881261605
		0.6318990950107803,0.8882434881261605
		0.6327882276315272,0.8882434881261605
		0.6336773602522742,0.8882434881261605
		0.634566492873021,0.8882434881261605
		0.635455625493768,0.8882434881261605
		0.6363447581145149,0.8882434881261605
		0.6372338907352617,0.8882434881261605
		0.6381230233560087,0.8882434881261605
		0.6390121559767555,0.8882434881261605
		0.6399012885975025,0.8882434881261605
		0.6407904212182494,0.8882434881261605
		0.6416795538389963,0.8882434881261605
		0.6425686864597432,0.8882434881261605
		0.6434578190804902,0.8882434881261605
		0.644346951701237,0.8882434881261605
		0.645236084321984,0.8882434881261605
		0.6461252169427308,0.8882434881261605
		0.6470143495634777,0.8882434881261605
		0.6479034821842247,0.8882434881261605
		0.6487926148049715,0.8882434881261605
		0.6496817474257185,0.8882434881261605
		0.6505708800464653,0.8882434881261605
		0.6514600126672123,0.8882434881261605
		0.6523491452879592,0.8882434881261605
		0.6532382779087061,0.8882434881261605
		0.654127410529453,0.8882434881261605
		0.6550165431501999,0.8882434881261605
		0.6559056757709468,0.8882434881261605
		0.6567948083916937,0.8882434881261605
		0.6576839410124407,0.8882434881261605
		0.6585730736331875,0.8882434881261605
		0.6594622062539345,0.8882434881261605
		0.6603513388746813,0.8882434881261605
		0.6612404714954283,0.8882434881261605
		0.6621296041161752,0.8882434881261605
		0.6630187367369221,0.8882434881261605
		0.663907869357669,0.8882434881261605
		0.6647970019784158,0.8882434881261605
		0.6656861345991628,0.8882434881261605
		0.6665752672199097,0.8882434881261605
		0.6674643998406566,0.8882434881261605
		0.6683535324614035,0.8882434881261605
		0.6692426650821505,0.8882434881261605
		0.6701317977028973,0.8882434881261605
		0.6710209303236443,0.8882434881261605
		0.6719100629443912,0.8882434881261605
		0.672799195565138,0.8882434881261605
		0.673688328185885,0.8882434881261605
		0.6745774608066318,0.8882434881261605
		0.6754665934273788,0.8882434881261605
		0.6763557260481257,0.8882434881261605
		0.6772448586688726,0.8882434881261605
		0.6781339912896195,0.8882434881261605
		0.6790231239103665,0.8882434881261605
		0.6799122565311133,0.8882434881261605
		0.6808013891518603,0.8882434881261605
		0.6816905217726071,0.8882434881261605
		0.682579654393354,0.8882434881261605
		0.683468787014101,0.8882434881261605
		0.6843579196348478,0.8882434881261605
		0.6852470522555948,0.8882434881261605
		0.6861361848763416,0.8882434881261605
		0.6870253174970886,0.8882434881261605
		0.6879144501178355,0.8882434881261605
		0.6888035827385824,0.8882434881261605
		0.6896927153593293,0.8882434881261605
		0.6905818479800762,0.8882434881261605
		0.6914709806008231,0.8882434881261605
		0.69236011322157,0.8882434881261605
		0.693249245842317,0.8882434881261605
		0.6941383784630638,0.8882434881261605
		0.6950275110838108,0.8882434881261605
		0.6959166437045576,0.8882434881261605
		0.6968057763253046,0.8882434881261605
		0.6976949089460515,0.8882434881261605
		0.6985840415667983,0.8882434881261605
		0.6994731741875453,0.8882434881261605
		0.7003623068082921,0.8882434881261605
		0.7012514394290391,0.8882434881261605
		0.702140572049786,0.8882434881261605
		0.7030297046705329,0.8882434881261605
		0.7039188372912798,0.8882434881261605
		0.7048079699120268,0.8882434881261605
		0.7056971025327736,0.8882434881261605
		0.7065862351535206,0.8882434881261605
		0.7074753677742674,0.8882434881261605
		0.7083645003950143,0.8882434881261605
		0.7092536330157613,0.8882434881261605
		0.7101427656365081,0.8882434881261605
		0.7110318982572551,0.8882434881261605
		0.711921030878002,0.8882434881261605
		0.7128101634987489,0.8882434881261605
		0.7136992961194958,0.8882434881261605
		0.7145884287402428,0.8882434881261605
		0.7154775613609896,0.8882434881261605
		0.7163666939817365,0.8882434881261605
		0.7172558266024834,0.8882434881261605
		0.7181449592232303,0.8882434881261605
		0.7190340918439773,0.8882434881261605
		0.7199232244647241,0.8882434881261605
		0.7208123570854711,0.8882434881261605
		0.721701489706218,0.8882434881261605
		0.7225906223269649,0.8882434881261605
		0.7234797549477118,0.8882434881261605
		0.7243688875684587,0.8882434881261605
		0.7252580201892056,0.8882434881261605
		0.7261471528099525,0.8882434881261605
		0.7270362854306994,0.8882434881261605
		0.7279254180514463,0.8882434881261605
		0.7288145506721933,0.8882434881261605
		0.7297036832929401,0.8882434881261605
		0.7305928159136871,0.8882434881261605
		0.7314819485344339,0.8882434881261605
		0.7323710811551809,0.8882434881261605
		0.7332602137759278,0.8882434881261605
		0.7341493463966746,0.8882434881261605
		0.7350384790174216,0.8882434881261605
		0.7359276116381684,0.8882434881261605
		0.7368167442589154,0.8882434881261605
		0.7377058768796623,0.8882434881261605
		0.7385950095004092,0.8882434881261605
		0.7394841421211561,0.8882434881261605
		0.7403732747419031,0.8882434881261605
		0.7412624073626499,0.8882434881261605
		0.7421515399833968,0.8882434881261605
		0.7430406726041437,0.8882434881261605
		0.7439298052248906,0.8882434881261605
		0.7448189378456376,0.8882434881261605
		0.7457080704663844,0.8882434881261605
		0.7465972030871314,0.8882434881261605
		0.7474863357078783,0.8882434881261605
		0.7483754683286252,0.8882434881261605
		0.7492646009493721,0.8882434881261605
		0.750153733570119,0.8882434881261605
		0.7510428661908659,0.8882434881261605
		0.7519319988116128,0.8882434881261605
		0.7528211314323597,0.8882434881261605
		0.7537102640531066,0.8882434881261605
		0.7545993966738536,0.8882434881261605
		0.7554885292946004,0.8882434881261605
		0.7563776619153474,0.8882434881261605
		0.7572667945360942,0.8882434881261605
		0.7581559271568412,0.8882434881261605
		0.7590450597775881,0.8882434881261605
		0.7599341923983349,0.8882434881261605
		0.7608233250190819,0.8882434881261605
		0.7617124576398288,0.8882434881261605
		0.7626015902605757,0.8882434881261605
		0.7634907228813226,0.8882434881261605
		0.7643798555020695,0.8882434881261605
		0.7652689881228164,0.8882434881261605
		0.7661581207435634,0.8882434881261605
		0.7670472533643102,0.8882434881261605
		0.7679363859850572,0.8882434881261605
		0.7688255186058041,0.8882434881261605
		0.7697146512265509,0.8882434881261605
		0.7706037838472979,0.8882434881261605
		0.7714929164680447,0.8882434881261605
		0.7723820490887917,0.8882434881261605
		0.7732711817095386,0.8882434881261605
		0.7741603143302855,0.8882434881261605
		0.7750494469510324,0.8882434881261605
		0.7759385795717794,0.8882434881261605
		0.7768277121925262,0.8882434881261605
		0.7777168448132731,0.8882434881261605
		0.77860597743402,0.8882434881261605
		0.7794951100547669,0.8882434881261605
		0.7803842426755139,0.8882434881261605
		0.7812733752962607,0.8882434881261605
		0.7821625079170077,0.8882434881261605
		0.7830516405377546,0.8882434881261605
		0.7839407731585015,0.8882434881261605
		0.7848299057792484,0.8882434881261605
		0.7857190383999954,0.8882434881261605
		0.7866081710207422,0.8882434881261605
		0.7874973036414891,0.8882434881261605
		0.788386436262236,0.8882434881261605
		0.7892755688829829,0.8882434881261605
		0.7901647015037299,0.8882434881261605
		0.7910538341244767,0.8882434881261605
		0.7919429667452237,0.8882434881261605
		0.7928320993659705,0.8882434881261605
		0.7937212319867175,0.8882434881261605
		0.7946103646074644,0.8882434881261605
		0.7954994972282112,0.8882434881261605
		0.7963886298489582,0.8882434881261605
		0.797277762469705,0.8882434881261605
		0.798166895090452,0.8882434881261605
		0.7990560277111989,0.8882434881261605
		0.7999451603319458,0.8882434881261605
		0.8008342929526927,0.8882434881261605
		0.8017234255734397,0.8882434881261605
		0.8026125581941865,0.8882434881261605
		0.8035016908149334,0.8882434881261605
		0.8043908234356804,0.8882434881261605
		0.8052799560564272,0.8882434881261605
		0.8061690886771742,0.8882434881261605
		0.807058221297921,0.8882434881261605
		0.807947353918668,0.8882434881261605
		0.8088364865394149,0.8882434881261605
		0.8097256191601618,0.8882434881261605
		0.8106147517809087,0.8882434881261605
		0.8115038844016557,0.8882434881261605
		0.8123930170224025,0.8882434881261605
		0.8132821496431494,0.8882434881261605
		0.8141712822638963,0.8882434881261605
		0.8150604148846432,0.8882434881261605
		0.8159495475053902,0.8882434881261605
		0.816838680126137,0.8882434881261605
		0.817727812746884,0.8882434881261605
		0.8186169453676309,0.8882434881261605
		0.8195060779883778,0.8882434881261605
		0.8203952106091247,0.8882434881261605
		0.8212843432298715,0.8882434881261605
		0.8221734758506185,0.8882434881261605
		0.8230626084713654,0.8882434881261605
		0.8239517410921123,0.8882434881261605
		0.8248408737128592,0.8882434881261605
		0.8257300063336062,0.8882434881261605
		0.826619138954353,0.8882434881261605
		0.8275082715751,0.8882434881261605
		0.8283974041958468,0.8882434881261605
		0.8292865368165938,0.8882434881261605
		0.8301756694373407,0.8882434881261605
		0.8310648020580875,0.8882434881261605
		0.8319539346788345,0.8882434881261605
		0.8328430672995814,0.8882434881261605
		0.8337321999203283,0.8882434881261605
		0.8346213325410752,0.8882434881261605
		0.8355104651618221,0.8882434881261605
		0.836399597782569,0.8882434881261605
		0.837288730403316,0.8882434881261605
		0.8381778630240628,0.8882434881261605
		0.8390669956448097,0.8882434881261605
		0.8399561282655567,0.8882434881261605
		0.8408452608863035,0.8882434881261605
		0.8417343935070505,0.8882434881261605
		0.8426235261277973,0.8882434881261605
		0.8435126587485443,0.8882434881261605
		0.8444017913692912,0.8882434881261605
		0.8452909239900381,0.8882434881261605
		0.846180056610785,0.8882434881261605
		0.847069189231532,0.8882434881261605
		0.8479583218522788,0.8882434881261605
		0.8488474544730257,0.8882434881261605
		0.8497365870937726,0.8882434881261605
		0.8506257197145195,0.8882434881261605
		0.8515148523352665,0.8882434881261605
		0.8524039849560133,0.8882434881261605
		0.8532931175767603,0.8882434881261605
		0.8541822501975072,0.8882434881261605
		0.8550713828182541,0.8882434881261605
		0.855960515439001,0.8882434881261605
		0.8568496480597478,0.8882434881261605
		0.8577387806804948,0.8882434881261605
		0.8586279133012417,0.8882434881261605
		0.8595170459219886,0.8882434881261605
		0.8604061785427355,0.8882434881261605
		0.8612953111634825,0.8882434881261605
		0.8621844437842293,0.8882434881261605
		0.8630735764049763,0.8882434881261605
		0.8639627090257231,0.8882434881261605
		0.86485184164647,0.8882434881261605
		0.865740974267217,0.8882434881261605
		0.8666301068879638,0.8882434881261605
		0.8675192395087108,0.8882434881261605
		0.8684083721294577,0.8882434881261605
		0.8692975047502046,0.8882434881261605
		0.8701866373709515,0.8882434881261605
		0.8710757699916984,0.8882434881261605
		0.8719649026124453,0.8882434881261605
		0.8728540352331923,0.8882434881261605
		0.8737431678539391,0.8882434881261605
		0.874632300474686,0.8882434881261605
		0.875521433095433,0.8882434881261605
		0.8764105657161798,0.8882434881261605
		0.8772996983369268,0.8882434881261605
		0.8781888309576736,0.8882434881261605
		0.8790779635784206,0.8882434881261605
		0.8799670961991675,0.8882434881261605
		0.8808562288199144,0.8882434881261605
		0.8817453614406613,0.8882434881261605
		0.8826344940614081,0.8882434881261605
		0.8835236266821551,0.8882434881261605
		0.884412759302902,0.8882434881261605
		0.8853018919236489,0.8882434881261605
		0.8861910245443958,0.8882434881261605
		0.8870801571651428,0.8882434881261605
		0.8879692897858896,0.8882434881261605
		0.8888584224066366,0.8882434881261605
		0.8897475550273835,0.8882434881261605
		0.8906366876481304,0.8882434881261605
		0.8915258202688773,0.8882434881261605
		0.8924149528896241,0.8882434881261605
		0.8933040855103711,0.8882434881261605
		0.894193218131118,0.8882434881261605
		0.8950823507518649,0.8882434881261605
		0.8959714833726118,0.8882434881261605
		0.8968606159933588,0.8882434881261605
		0.8977497486141056,0.8882434881261605
		0.8986388812348526,0.8882434881261605
		0.8995280138555994,0.8882434881261605
		0.9004171464763463,0.8882434881261605
		0.9013062790970933,0.8882434881261605
		0.9021954117178401,0.8882434881261605
		0.9030845443385871,0.8882434881261605
		0.903973676959334,0.8882434881261605
		0.9048628095800809,0.8882434881261605
		0.9057519422008278,0.8882434881261605
		0.9066410748215747,0.8882434881261605
		0.9075302074423216,0.8882434881261605
		0.9084193400630685,0.8882434881261605
		0.9093084726838154,0.8882434881261605
		0.9101976053045623,0.8882434881261605
		0.9110867379253093,0.8882434881261605
		0.9119758705460561,0.8882434881261605
		0.9128650031668031,0.8882434881261605
		0.9137541357875499,0.8882434881261605
		0.9146432684082969,0.8882434881261605
		0.9155324010290438,0.8882434881261605
		0.9164215336497907,0.8882434881261605
		0.9173106662705376,0.8882434881261605
		0.9181997988912844,0.8882434881261605
		0.9190889315120314,0.8882434881261605
		0.9199780641327783,0.8882434881261605
		0.9208671967535252,0.8882434881261605
		0.9217563293742721,0.8882434881261605
		0.9226454619950191,0.8882434881261605
		0.9235345946157659,0.8882434881261605
		0.9244237272365129,0.8882434881261605
		0.9253128598572598,0.8882434881261605
		0.9262019924780066,0.8882434881261605
		0.9270911250987536,0.8882434881261605
		0.9279802577195004,0.8882434881261605
		0.9288693903402474,0.8882434881261605
		0.9297585229609943,0.8882434881261605
		0.9306476555817412,0.8882434881261605
		0.9315367882024881,0.8882434881261605
		0.932425920823235,0.8882434881261605
		0.9333150534439819,0.8882434881261605
		0.9342041860647289,0.8882434881261605
		0.9350933186854757,0.8882434881261605
		0.9359824513062226,0.8882434881261605
		0.9368715839269696,0.8882434881261605
		0.9377607165477164,0.8882434881261605
		0.9386498491684634,0.8882434881261605
		0.9395389817892102,0.8882434881261605
		0.9404281144099572,0.8882434881261605
		0.9413172470307041,0.8882434881261605
		0.942206379651451,0.8882434881261605
		0.9430955122721979,0.8882434881261605
		0.9439846448929448,0.8882434881261605
		0.9448737775136917,0.8882434881261605
		0.9457629101344386,0.8882434881261605
		0.9466520427551856,0.8882434881261605
		0.9475411753759324,0.8882434881261605
		0.9484303079966794,0.8882434881261605
		0.9493194406174262,0.8882434881261605
		0.9502085732381732,0.8882434881261605
		0.9510977058589201,0.8882434881261605
		0.951986838479667,0.8882434881261605
		0.9528759711004139,0.8882434881261605
		0.9537651037211607,0.8882434881261605
		0.9546542363419077,0.8882434881261605
		0.9555433689626546,0.8882434881261605
		0.9564325015834015,0.8882434881261605
		0.9573216342041484,0.8882434881261605
		0.9582107668248954,0.8882434881261605
		0.9590998994456422,0.8882434881261605
		0.9599890320663892,0.8882434881261605
		0.960878164687136,0.8882434881261605
		0.9617672973078829,0.8882434881261605
		0.9626564299286299,0.8882434881261605
		0.9635455625493767,0.8882434881261605
		0.9644346951701237,0.8882434881261605
		0.9653238277908706,0.8882434881261605
		0.9662129604116175,0.8882434881261605
		0.9671020930323644,0.8882434881261605
		0.9679912256531114,0.8882434881261605
		0.9688803582738582,0.8882434881261605
		0.9697694908946051,0.8882434881261605
		0.970658623515352,0.8882434881261605
		0.9715477561360989,0.8882434881261605
		0.9724368887568459,0.8882434881261605
		0.9733260213775927,0.8882434881261605
		0.9742151539983397,0.8882434881261605
		0.9751042866190865,0.8882434881261605
		0.9759934192398335,0.8882434881261605
		0.9768825518605804,0.8882434881261605
		0.9777716844813273,0.8882434881261605
		0.9786608171020742,0.8882434881261605
		0.9795499497228211,0.8882434881261605
		0.980439082343568,0.8882434881261605
		0.9813282149643149,0.8882434881261605
		0.9822173475850619,0.8882434881261605
		0.9831064802058087,0.8882434881261605
		0.9839956128265557,0.8882434881261605
		0.9848847454473025,0.8882434881261605
		0.9857738780680495,0.8882434881261605
		0.9866630106887964,0.8882434881261605
		0.9875521433095432,0.8882434881261605
		0.9884412759302902,0.8882434881261605
		0.989330408551037,0.8882434881261605
		0.990219541171784,0.8882434881261605
		0.9911086737925309,0.8882434881261605
		0.9919978064132778,0.8882434881261605
		0.9928869390340247,0.8882434881261605
		0.9937760716547717,0.8882434881261605
		0.9946652042755185,0.8882434881261605
		0.9955543368962655,0.8882434881261605
		0.9964434695170123,0.8882434881261605
		0.9973326021377592,0.8882434881261605
		0.9982217347585062,0.8882434881261605
		0.999110867379253,0.8882434881261605
		1.001,0.8882434881261605
		1.002,0.8882434881261605
		1.003,0.8882434881261605
		1.01,0.8882434881261605
		1.02,0.8882434881261605
	};
	\addlegendentry{$(R_w,R_s)$ projection of $\mathcal{R}_{\text{gs,bin}}$};
	
	\addplot[teal,line width=1.5pt,solid] table [x=Rw, y=Rs, col sep=comma] {
		Rs,Rw,ratio,N,q,Rq,Rw_a,Rq_a
		0,0,0,0,0,0,0,0
		0.0156250000000000,0.0146484375000000,1.06666666666667,8192,0.399160000000000,0.0302734375000000,0.0147130000000000,0.0303380000000000
		0.0189130000000000,0.0177300260047281,1.06672150367723,6768,0.389180000000000,0.0366430260047281,0.0177560000000000,0.0366690000000000
		0.0222020000000000,0.0206427528187337,1.07553484726374,5765,0.380070000000000,0.0428447528187337,0.0207870000000000,0.0429900000000000
		0.0254900000000000,0.0236935921943449,1.07581829681714,5022,0.371660000000000,0.0491835921943449,0.0237960000000000,0.0492830000000000
		0.0287780000000000,0.0267525755395683,1.07570951280694,4448,0.363790000000000,0.0555305755395683,0.0268020000000000,0.0555790000000000
		0.0320670000000000,0.0298067474949900,1.07583022956094,3992,0.356390000000000,0.0618737474949900,0.0297890000000000,0.0618530000000000
		0.0353550000000000,0.0328770441988950,1.07537039479931,3620,0.349370000000000,0.0682320441988950,0.0327650000000000,0.0681250000000000
		0.0386430000000000,0.0356323623188406,1.08449166671073,3312,0.342710000000000,0.0742753623188406,0.0357310000000000,0.0743780000000000
		0.0419320000000000,0.0389720288241074,1.07595116972873,3053,0.336390000000000,0.0809040288241074,0.0386480000000000,0.0805740000000000
		0.0452200000000000,0.0420283221476510,1.07594111992233,2831,0.330270000000000,0.0872483221476510,0.0416060000000000,0.0868200000000000
		0.0485080000000000,0.0443301962864721,1.09424284265583,2639,0.324420000000000,0.0928381962864721,0.0445320000000000,0.0930350000000000
		0.0517960000000000,0.0477588360987454,1.08453229247269,2471,0.318760000000000,0.0995548360987455,0.0474470000000000,0.0992480000000000
		0.0550850000000000,0.0503366867469880,1.09433106467414,2324,0.313340000000000,0.105421686746988,0.0503330000000000,0.105410000000000
		0.0583730000000000,0.0533461062471500,1.09423169011737,2193,0.308080000000000,0.111719106247150,0.0532140000000000,0.111580000000000
		0.0616610000000000,0.0558727186897881,1.10359763129389,2076,0.303010000000000,0.117533718689788,0.0560630000000000,0.117720000000000
		0.0649500000000000,0.0593523845763572,1.09431155064109,1971,0.298050000000000,0.124302384576357,0.0589420000000000,0.123880000000000
		0.0682380000000000,0.0618259658848614,1.10371102211455,1876,0.293270000000000,0.130063965884861,0.0617650000000000,0.130000000000000
		0.0715260000000000,0.0647868491620112,1.10402035174046,1790,0.288580000000000,0.136312849162011,0.0646340000000000,0.136140000000000
		0.0748150000000000,0.0683761163062536,1.09416860801083,1711,0.284030000000000,0.143191116306254,0.0674390000000000,0.142250000000000
		0.0781030000000000,0.0701581348383160,1.11324225166466,1639,0.279650000000000,0.148261134838316,0.0701930000000000,0.148290000000000
		0.0813910000000000,0.0730908817546090,1.11355887418703,1573,0.275280000000000,0.154481881754609,0.0730640000000000,0.154440000000000
		0.0846800000000000,0.0766956613756614,1.10410417592243,1512,0.271120000000000,0.161375661375661,0.0757630000000000,0.160420000000000
		0.0879680000000000,0.0790423092783505,1.11292294978652,1455,0.266910000000000,0.167010309278351,0.0786430000000000,0.166620000000000
		0.0912560000000000,0.0819442851033500,1.11363470783723,1403,0.262990000000000,0.173200285103350,0.0812730000000000,0.172510000000000
		0.0945450000000000,0.0849232422451994,1.11329946314367,1354,0.258980000000000,0.179468242245199,0.0840990000000000,0.178630000000000
		0.0978330000000000,0.0879468165137615,1.11241093058430,1308,0.255140000000000,0.185779816513761,0.0867730000000000,0.184630000000000
		0.101120000000000,0.0900332385466035,1.12314076037216,1266,0.251360000000000,0.191153238546603,0.0895380000000000,0.190640000000000
		0.104410000000000,0.0929798858075041,1.12293104140996,1226,0.247600000000000,0.197389885807504,0.0923250000000000,0.196730000000000
		0.107700000000000,0.0949913372582002,1.13378759693903,1189,0.244010000000000,0.202691337258200,0.0949920000000000,0.202650000000000
		0.110990000000000,0.0980299479618387,1.13220502823491,1153,0.240450000000000,0.209019947961839,0.0976090000000000,0.208620000000000
		0.114270000000000,0.100908571428571,1.13241123506427,1120,0.236930000000000,0.215178571428571,0.100330000000000,0.214620000000000
		0.117560000000000,0.103743948576676,1.13317452837370,1089,0.233500000000000,0.221303948576676,0.103020000000000,0.220560000000000
		0.120850000000000,0.106723182247403,1.13236878300582,1059,0.230090000000000,0.227573182247403,0.105710000000000,0.226580000000000
		0.124140000000000,0.109613637245393,1.13252331662060,1031,0.226800000000000,0.233753637245393,0.108310000000000,0.232460000000000
		0.127430000000000,0.111613824701195,1.14170444692803,1004,0.223470000000000,0.239043824701195,0.111020000000000,0.238510000000000
		0.130720000000000,0.115449560776302,1.13226935746673,979,0.220320000000000,0.246169560776302,0.113570000000000,0.244320000000000
		0.134000000000000,0.117308900523560,1.14228331696867,955,0.217190000000000,0.251308900523560,0.116150000000000,0.250180000000000
		0.137290000000000,0.120220729613734,1.14198275489684,932,0.214080000000000,0.257510729613734,0.118740000000000,0.256080000000000
		0.140580000000000,0.121769066959385,1.15448039071277,911,0.211230000000000,0.262349066959385,0.121070000000000,0.261580000000000
		0.143870000000000,0.124669325842697,1.15401281772816,890,0.208180000000000,0.268539325842697,0.123700000000000,0.267520000000000
		0.147160000000000,0.127552643678161,1.15371971725896,870,0.205210000000000,0.274712643678161,0.126260000000000,0.273380000000000
		0.150450000000000,0.129220975323149,1.16428466527019,851,0.202250000000000,0.279670975323149,0.128900000000000,0.279310000000000
		0.153730000000000,0.131984285714286,1.16475987401098,833,0.199450000000000,0.285714285714286,0.131340000000000,0.285000000000000
		0.157020000000000,0.135004539877301,1.16307199848767,815,0.196600000000000,0.292024539877301,0.133800000000000,0.290860000000000
		0.160310000000000,0.137935614035088,1.16220891262514,798,0.193650000000000,0.298245614035088,0.136600000000000,0.297000000000000
		0.163600000000000,0.139469053708440,1.17302007613822,782,0.190940000000000,0.303069053708440,0.139030000000000,0.302710000000000
		0.166890000000000,0.142106088657106,1.17440428891613,767,0.188270000000000,0.308996088657106,0.141520000000000,0.308410000000000
		0.170180000000000,0.146309361702128,1.16315181762921,752,0.185720000000000,0.316489361702128,0.143710000000000,0.313930000000000
		0.173460000000000,0.146323197831978,1.18545796271609,738,0.183000000000000,0.319783197831978,0.146420000000000,0.319860000000000
		0.176750000000000,0.150598066298343,1.17365384791760,724,0.180390000000000,0.327348066298343,0.148850000000000,0.325640000000000
		0.180040000000000,0.153293333333333,1.17448029920849,711,0.177850000000000,0.333333333333333,0.151290000000000,0.331320000000000
		0.183330000000000,0.154778882521490,1.18446390756534,698,0.175270000000000,0.338108882521490,0.153770000000000,0.337150000000000
		0.186620000000000,0.157403323615160,1.18561664210009,686,0.172990000000000,0.344023323615160,0.155780000000000,0.342370000000000
		0.189910000000000,0.161722047477745,1.17429876112677,674,0.170370000000000,0.351632047477745,0.158500000000000,0.348410000000000
		0.193190000000000,0.162767767722474,1.18690575353591,663,0.168040000000000,0.355957767722474,0.160810000000000,0.353870000000000
		0.196480000000000,0.166039201228879,1.18333501092408,651,0.165600000000000,0.362519201228879,0.163030000000000,0.359650000000000
		0.199770000000000,0.168404726989080,1.18624936230534,641,0.163260000000000,0.368174726989080,0.165540000000000,0.365220000000000
		0.203060000000000,0.169955873015873,1.19478071805753,630,0.160800000000000,0.373015873015873,0.167990000000000,0.371170000000000
		0.206350000000000,0.171069354838710,1.20623591638932,620,0.158530000000000,0.377419354838710,0.170240000000000,0.376690000000000
		0.209640000000000,0.174975384615385,1.19811138269998,611,0.156390000000000,0.384615384615385,0.172480000000000,0.381970000000000
		0.212920000000000,0.178094975041597,1.19554187281403,601,0.154100000000000,0.391014975041597,0.174680000000000,0.387660000000000
		0.216210000000000,0.180749459459459,1.19618614985952,592,0.151820000000000,0.396959459459459,0.177200000000000,0.393410000000000
		0.219500000000000,0.180156946826758,1.21838210441629,583,0.149660000000000,0.399656946826758,0.179330000000000,0.398890000000000
		0.222790000000000,0.185905652173913,1.19840358480108,575,0.147600000000000,0.408695652173913,0.181550000000000,0.404160000000000
		0.226080000000000,0.185580777385159,1.21822962046758,566,0.145430000000000,0.411660777385159,0.183650000000000,0.409800000000000
		0.229370000000000,0.189984838709677,1.20730686489414,558,0.143270000000000,0.419354838709677,0.186060000000000,0.415450000000000
		0.232650000000000,0.190986363636364,1.21814979651094,550,0.141090000000000,0.423636363636364,0.188460000000000,0.421190000000000
		0.235940000000000,0.193157605893186,1.22148956500565,543,0.139510000000000,0.429097605893186,0.189700000000000,0.425420000000000
		0.239230000000000,0.194414859813084,1.23051293625396,535,0.137220000000000,0.433644859813084,0.192310000000000,0.431560000000000
		0.242520000000000,0.196873939393939,1.23185425529950,528,0.135070000000000,0.439393939393939,0.194960000000000,0.437390000000000
		0.245810000000000,0.199487504798464,1.23220750216077,521,0.133270000000000,0.445297504798464,0.196650000000000,0.442330000000000
		0.249100000000000,0.202261867704280,1.23157173829820,514,0.131110000000000,0.451361867704280,0.199250000000000,0.448280000000000
		0.252380000000000,0.203241301775148,1.24177515985021,507,0.129170000000000,0.455621301775148,0.201230000000000,0.453690000000000
		0.255670000000000,0.207403852295409,1.23271577249127,501,0.127480000000000,0.463073852295409,0.202960000000000,0.458450000000000
		0.258960000000000,0.210675627530364,1.22918822189186,494,0.125210000000000,0.469635627530364,0.205790000000000,0.464900000000000
		0.262250000000000,0.209061475409836,1.25441571425771,488,0.123360000000000,0.471311475409836,0.207910000000000,0.470210000000000
		0.265540000000000,0.213713112033195,1.24250682362791,482,0.121510000000000,0.479253112033195,0.210000000000000,0.475560000000000
		0.268830000000000,0.218564957983193,1.22997758872523,476,0.119660000000000,0.487394957983193,0.212070000000000,0.480970000000000
		0.272110000000000,0.217251702127660,1.25251032482178,470,0.117790000000000,0.489361702127660,0.214140000000000,0.486480000000000
		0.275400000000000,0.214922580645161,1.28139164890583,465,0.116150000000000,0.490322580645161,0.216060000000000,0.491330000000000
		0.278690000000000,0.220220675381264,1.26550333894631,459,0.114190000000000,0.498910675381264,0.218340000000000,0.497210000000000
		0.281980000000000,0.220222643171806,1.28043145763178,454,0.112810000000000,0.502202643171806,0.219440000000000,0.501380000000000
		0.285270000000000,0.226979443207127,1.25680985013115,449,0.111070000000000,0.512249443207127,0.221590000000000,0.506670000000000
		0.288560000000000,0.227205765765766,1.27003819215348,444,0.109210000000000,0.515765765765766,0.224100000000000,0.512390000000000
		0.291840000000000,0.227522186788155,1.28268809349890,439,0.107610000000000,0.519362186788155,0.225750000000000,0.517320000000000
		0.295130000000000,0.227911474654378,1.29493260682709,434,0.106060000000000,0.523041474654378,0.227250000000000,0.522180000000000
		0.298420000000000,0.235379533799534,1.26782475597116,429,0.104060000000000,0.533799533799534,0.230080000000000,0.528450000000000
		0.301710000000000,0.236025849056604,1.27829219217275,424,0.102330000000000,0.537735849056604,0.232070000000000,0.533950000000000
		0.305000000000000,0.235476190476190,1.29524772497472,420,0.100880000000000,0.540476190476190,0.233820000000000,0.538580000000000
		0.308290000000000,0.236288313253012,1.30471962728808,415,0.0990940000000000,0.544578313253012,0.235930000000000,0.544360000000000
		0.311570000000000,0.238308345498783,1.30742378890625,411,0.0976270000000000,0.549878345498783,0.237700000000000,0.549140000000000
		0.314860000000000,0.240422555282555,1.30961090414318,407,0.0964610000000000,0.555282555282555,0.238480000000000,0.552980000000000
		0.318150000000000,0.249014179104478,1.27763808930139,402,0.0942880000000000,0.567164179104478,0.241730000000000,0.560140000000000
		0.321440000000000,0.243886633165829,1.31798941101228,398,0.0930780000000000,0.565326633165829,0.242580000000000,0.564190000000000
		0.324730000000000,0.253950203045685,1.27871526033622,394,0.0913330000000000,0.578680203045685,0.245160000000000,0.570040000000000
		0.328020000000000,0.256595384615385,1.27835502767002,390,0.0897100000000000,0.584615384615385,0.247330000000000,0.575530000000000
		0.331300000000000,0.249010880829016,1.33046394959539,386,0.0884180000000000,0.580310880829015,0.248360000000000,0.579960000000000
		0.334590000000000,0.252877362924282,1.32313148211762,383,0.0872260000000000,0.587467362924282,0.249860000000000,0.584060000000000
		0.337880000000000,0.255787546174143,1.32093999513944,379,0.0856860000000000,0.593667546174143,0.251670000000000,0.589400000000000
		0.341170000000000,0.258830000000000,1.31812386508519,375,0.0838020000000000,0.600000000000000,0.254630000000000,0.595970000000000
		0.344460000000000,0.263066881720430,1.30940085558192,372,0.0826010000000000,0.607526881720430,0.256110000000000,0.600200000000000
		0.347740000000000,0.266390434782609,1.30537720051314,368,0.0811120000000000,0.614130434782609,0.257670000000000,0.605490000000000
		0.351030000000000,0.259928904109589,1.35048466888469,365,0.0798610000000000,0.610958904109589,0.259290000000000,0.609970000000000
		0.354320000000000,0.263408531855956,1.34513486523572,361,0.0785390000000000,0.617728531855956,0.260190000000000,0.614760000000000
		0.357610000000000,0.268088324022346,1.33392605330395,358,0.0772440000000000,0.625698324022346,0.261910000000000,0.619450000000000
		0.360900000000000,0.272902816901408,1.32244879000418,355,0.0759400000000000,0.633802816901408,0.263660000000000,0.624220000000000
		0.364190000000000,0.265439629629630,1.37202572392132,351,0.0742670000000000,0.629629629629630,0.265720000000000,0.630400000000000
		0.367470000000000,0.270461034482759,1.35868000617082,348,0.0731550000000000,0.637931034482759,0.266730000000000,0.634540000000000
		0.370760000000000,0.275616811594203,1.34520096163756,345,0.0719570000000000,0.646376811594203,0.268020000000000,0.639030000000000
		0.374050000000000,0.272148830409357,1.37443177483940,342,0.0705880000000000,0.646198830409357,0.269920000000000,0.644190000000000
		0.377340000000000,0.277527256637168,1.35965023606069,339,0.0692090000000000,0.654867256637168,0.271850000000000,0.649430000000000
		0.380630000000000,0.283060476190476,1.34469497516095,336,0.0678200000000000,0.663690476190476,0.273800000000000,0.654750000000000
		0.383920000000000,0.276740660660661,1.38729162199538,333,0.0664230000000000,0.660660660660661,0.275770000000000,0.660150000000000
		0.387200000000000,0.283494864048338,1.36580957577411,331,0.0652700000000000,0.670694864048338,0.277920000000000,0.664630000000000
		0.390490000000000,0.289388048780488,1.34936463909124,328,0.0639520000000000,0.679878048780488,0.279560000000000,0.669800000000000
		0.393780000000000,0.283143076923077,1.39074564096434,325,0.0626610000000000,0.676923076923077,0.281070000000000,0.674920000000000
		0.397070000000000,0.292370993788820,1.35810326070446,322,0.0614150000000000,0.689440993788820,0.282380000000000,0.679900000000000
		0.400360000000000,0.287140000000000,1.39430243086996,320,0.0606530000000000,0.687500000000000,0.282970000000000,0.682970000000000
		0.403650000000000,0.293510883280757,1.37524713049189,317,0.0591880000000000,0.697160883280757,0.285110000000000,0.688890000000000
		0.406930000000000,0.288308095238095,1.41144146391014,315,0.0580590000000000,0.695238095238095,0.287130000000000,0.693480000000000
		0.410220000000000,0.298113333333333,1.37605384976631,312,0.0567410000000000,0.708333333333333,0.288650000000000,0.698910000000000
		0.413510000000000,0.292941612903226,1.41157821827316,310,0.0561580000000000,0.706451612903226,0.288440000000000,0.701350000000000
		0.416800000000000,0.299812377850163,1.39020277611188,307,0.0546370000000000,0.716612377850163,0.290740000000000,0.707680000000000
		0.420090000000000,0.294664098360656,1.42565722236656,305,0.0534020000000000,0.714754098360656,0.293180000000000,0.712850000000000
		0.423380000000000,0.305096821192053,1.38769062996395,302,0.0520340000000000,0.728476821192053,0.294820000000000,0.718660000000000
		0.426660000000000,0.300006666666667,1.42216839625786,300,0.0515190000000000,0.726666666666667,0.294230000000000,0.720900000000000
		0.429950000000000,0.308305033557047,1.39456042945353,298,0.0501150000000000,0.738255033557047,0.297380000000000,0.726910000000000
		0.433240000000000,0.302353220338983,1.43289361864336,295,0.0486590000000000,0.735593220338983,0.299330000000000,0.733230000000000
		0.436530000000000,0.297258395904437,1.46852033790943,293,0.0483480000000000,0.733788395904437,0.297790000000000,0.734650000000000
		0.439820000000000,0.309320893470790,1.42188907792461,291,0.0468230000000000,0.749140893470790,0.301450000000000,0.741320000000000
		0.443110000000000,0.304294844290657,1.45618635449751,289,0.0459990000000000,0.747404844290657,0.302090000000000,0.744990000000000
		0.446390000000000,0.316676202090592,1.40961018558730,287,0.0451060000000000,0.763066202090592,0.303000000000000,0.748990000000000
		0.449680000000000,0.311723508771930,1.44256043367267,285,0.0438290000000000,0.761403508771930,0.305600000000000,0.754730000000000
		0.452970000000000,0.306747314487632,1.47668774462331,283,0.0434450000000000,0.759717314487632,0.304220000000000,0.756520000000000
		0.456260000000000,0.315981992882562,1.44394304193649,281,0.0419170000000000,0.772241992882562,0.307950000000000,0.763460000000000
		0.459550000000000,0.314643548387097,1.46054162672558,279,0.0413030000000000,0.774193548387097,0.307540000000000,0.766320000000000
		0.462840000000000,0.309723176895307,1.49436669428342,277,0.0401230000000000,0.772563176895307,0.309700000000000,0.771790000000000
		0.466120000000000,0.319334545454545,1.45966043021283,275,0.0389540000000000,0.785454545454545,0.311800000000000,0.777260000000000
		0.469410000000000,0.318135787545788,1.47550202893298,273,0.0383850000000000,0.787545787545788,0.311120000000000,0.779980000000000
		0.472700000000000,0.313277859778598,1.50888415904677,271,0.0369170000000000,0.785977859778598,0.314610000000000,0.786940000000000
		0.475990000000000,0.323266505576208,1.47243834974975,269,0.0366730000000000,0.799256505576208,0.312340000000000,0.788180000000000
		0.479280000000000,0.322218127340824,1.48743959241326,267,0.0350190000000000,0.801498127340824,0.316720000000000,0.796130000000000
		0.482570000000000,0.317430000000000,1.52024068298522,265,0.0341840000000000,0.800000000000000,0.317210000000000,0.800230000000000
		0.485850000000000,0.331640494296578,1.46498997666285,263,0.0331890000000000,0.817490494296578,0.318450000000000,0.805140000000000
		0.489140000000000,0.327653893129771,1.49285575497884,262,0.0331750000000000,0.816793893129771,0.316710000000000,0.805260000000000
		0.492430000000000,0.322954615384615,1.52476532782649,260,0.0314910000000000,0.815384615384615,0.321310000000000,0.813610000000000
		0.495720000000000,0.337613333333333,1.46830693890447,258,0.0306890000000000,0.833333333333333,0.321560000000000,0.817690000000000
		0.499010000000000,0.333674824902724,1.49549790022510,257,0.0298650000000000,0.832684824902724,0.323810000000000,0.821860000000000
		0.502300000000000,0.329072549019608,1.52641112574258,255,0.0296040000000000,0.831372549019608,0.321310000000000,0.823270000000000
		0.505580000000000,0.324459525691700,1.55822208924882,253,0.0279130000000000,0.830039525691700,0.326030000000000,0.831960000000000
		0.508870000000000,0.320495079365079,1.58776228642294,252,0.0277910000000000,0.829365079365079,0.324700000000000,0.832640000000000
		0.512160000000000,0.335840000000000,1.52501191043354,250,0.0262940000000000,0.848000000000000,0.328480000000000,0.840480000000000
		0.515450000000000,0.331324193548387,1.55572701914605,248,0.0259620000000000,0.846774193548387,0.326190000000000,0.842320000000000
		0.518740000000000,0.327413846153846,1.58435572011897,247,0.0248920000000000,0.846153846153846,0.329780000000000,0.848000000000000
		0.522030000000000,0.347357755102041,1.50285978168717,245,0.0241320000000000,0.869387755102041,0.329700000000000,0.852150000000000
		0.525310000000000,0.343542459016393,1.52909774676478,244,0.0241110000000000,0.868852459016393,0.327720000000000,0.852310000000000
		0.528600000000000,0.339168595041322,1.55851693738213,242,0.0223500000000000,0.867768595041322,0.333000000000000,0.861920000000000
		0.531890000000000,0.335329917012448,1.58616924114246,241,0.0222610000000000,0.867219917012448,0.331340000000000,0.862460000000000
		0.535180000000000,0.351849288702929,1.52104897518170,239,0.0206730000000000,0.887029288702929,0.335760000000000,0.871320000000000
		0.538470000000000,0.352286302521008,1.52850109739333,238,0.0204280000000000,0.890756302521008,0.334940000000000,0.872750000000000
		0.541760000000000,0.348070508474576,1.55646625269768,236,0.0192420000000000,0.889830508474576,0.337160000000000,0.879540000000000
		0.545040000000000,0.344321702127660,1.58293827148288,235,0.0186750000000000,0.889361702127660,0.338140000000000,0.882820000000000
		0.548330000000000,0.340082017167382,1.61234635270386,233,0.0185120000000000,0.888412017167382,0.334520000000000,0.883880000000000
		0.551620000000000,0.362173103448276,1.52308383683931,232,0.0171060000000000,0.913793103448276,0.340350000000000,0.892070000000000
		0.554910000000000,0.358509913419913,1.54782330760837,231,0.0167070000000000,0.913419913419913,0.340350000000000,0.894460000000000
		0.558200000000000,0.354463755458515,1.57477313661574,229,0.0160690000000000,0.912663755458515,0.339410000000000,0.898360000000000
		0.561490000000000,0.350790701754386,1.60064105802080,228,0.0150460000000000,0.912280701754386,0.343140000000000,0.904540000000000
		0.564770000000000,0.347124273127753,1.62699656497990,227,0.0147560000000000,0.911894273127753,0.342480000000000,0.906360000000000
		0.568060000000000,0.343051111111111,1.65590485382807,225,0.0137800000000000,0.911111111111111,0.343560000000000,0.912440000000000
		0.571350000000000,0.366150000000000,1.56042605489553,224,0.0130300000000000,0.937500000000000,0.345730000000000,0.917160000000000
		0.574640000000000,0.362579730941704,1.58486520608178,223,0.0128120000000000,0.937219730941704,0.344600000000000,0.918590000000000
		0.577930000000000,0.358721583710407,1.61108231632518,221,0.0116260000000000,0.936651583710407,0.347050000000000,0.926230000000000
		0.581220000000000,0.355143636363636,1.63657726195291,220,0.0110420000000000,0.936363636363636,0.348240000000000,0.930060000000000
		0.584500000000000,0.351573059360731,1.66252784289787,219,0.0108720000000000,0.936073059360731,0.346760000000000,0.931230000000000
		0.587790000000000,0.347989816513761,1.68910115212166,218,0.0108530000000000,0.935779816513762,0.344260000000000,0.931420000000000
		0.591080000000000,0.344403870967742,1.71624087249403,217,0.00955120000000000,0.935483870967742,0.350220000000000,0.940080000000000
		0.594370000000000,0.373071860465116,1.59317832028121,215,0.00893460000000000,0.967441860465116,0.349030000000000,0.944370000000000
		0.597660000000000,0.369629719626168,1.61691543798062,214,0.00892670000000000,0.967289719626168,0.346370000000000,0.944500000000000
		0.600950000000000,0.366186150234742,1.64110521278526,213,0.00753040000000000,0.967136150234742,0.353280000000000,0.954220000000000
		0.604230000000000,0.362751132075472,1.66568742747380,212,0.00711790000000000,0.966981132075472,0.353440000000000,0.957210000000000
		0.607520000000000,0.359304644549763,1.69082144975128,211,0.00700100000000000,0.966824644549763,0.351480000000000,0.958120000000000
		0.610810000000000,0.355856666666667,1.71644950682391,210,0.00699890000000000,0.966666666666667,0.348680000000000,0.958200000000000
		0.614100000000000,0.352246153846154,1.74338312368973,208,0.00517890000000000,0.966346153846154,0.356350000000000,0.971730000000000
		0.617390000000000,0.348793574879227,1.77007274349528,207,0.00507340000000000,0.966183574879227,0.354250000000000,0.972610000000000
		0.620680000000000,0.345339417475728,1.79730424211891,206,0.00507320000000000,0.966019417475728,0.351320000000000,0.972680000000000
		0.623960000000000,0.376040000000000,1.65929156472716,205,0.00361290000000000,1.00000000000000,0.359830000000000,0.984220000000000
		0.627250000000000,0.372750000000000,1.68276324614353,204,0.00325770000000000,1.00000000000000,0.359750000000000,0.987200000000000
		0.630540000000000,0.369460000000000,1.70665295295837,203,0.00315630000000000,1.00000000000000,0.357570000000000,0.988110000000000
		0.633830000000000,0.366170000000000,1.73097195291804,202,0.00315440000000000,1.00000000000000,0.354540000000000,0.988200000000000
		0.637120000000000,0.362880000000000,1.75573192239859,201,0.00171690000000000,1.00000000000000,0.363970000000000,1.00080000000000
		0.640410000000000,0.359590000000000,1.78094496509914,200,0.00135970000000000,1.00000000000000,0.364200000000000,1.00420000000000
		0.643690000000000,0.356310000000000,1.80654486261963,199,0.00125560000000000,1.00000000000000,0.362060000000000,1.00530000000000
		0.646980000000000,0.353020000000000,1.83270069684437,198,0.00124890000000000,1.00000000000000,0.358950000000000,1.00540000000000
		0.650270000000000,0.349730000000000,1.85934864037972,197,0.000000000000000,1.00000000000000,0.350250000000000,1.00000000000000
		0.653560000000000,0.346440000000000,1.88650271331255,196,0.000000000000000,1.00000000000000,0.346940000000000,1.00000000000000
		0.656850000000000,0.343150000000000,1.91417747340813,195,0.000000000000000,1.00000000000000,0.343590000000000,1.00000000000000
		0.660140000000000,0.339860000000000,1.94238804213500,194,0.000000000000000,1.00000000000000,0.340210000000000,1.00000000000000
		0.663420000000000,0.336580000000000,1.97106185750787,193,0.000000000000000,1.00000000000000,0.336790000000000,1.00000000000000
		0.666710000000000,0.333290000000000,2.00039005070659,192,0.000000000000000,1.00000000000000,0.333330000000000,1.00000000000000
		0.670000000000000,0.330000000000000,2.03030303030303,191,0.000000000000000,1.00000000000000,0.329840000000000,1.00000000000000
	};
	\addlegendentry{Finite length non-achievability};
	
	\addplot[black,line width=1.5pt,dashed] table [x=Rw, y=Rs, col sep=comma] {
		Rs,Rw,ratio,pc,N,q,Rq
		0,0,0,0,0,0,0
		0.03125,0.029043,1.076,0.36242,4096,0.35819,0.060293
		0.037702,0.034875,1.0811,0.34923,3395,0.3446,0.072577
		0.044154,0.040653,1.0861,0.33722,2899,0.33222,0.084806
		0.050606,0.046401,1.0906,0.32611,2529,0.32077,0.097014
		0.057058,0.052072,1.0957,0.3158,2243,0.31015,0.10914
		0.06351,0.057674,1.1012,0.30615,2015,0.30019,0.1212
		0.069962,0.063283,1.1055,0.29702,1830,0.29078,0.13323
		0.076414,0.068787,1.1109,0.28837,1675,0.28187,0.1452
		0.082866,0.074294,1.1154,0.28014,1545,0.27339,0.15714
		0.089318,0.079766,1.1198,0.27225,1433,0.26525,0.16909
		0.09577,0.085087,1.1256,0.2648,1337,0.25757,0.18082
		0.10222,0.090454,1.1301,0.25754,1252,0.25009,0.19269
		0.10867,0.095728,1.1352,0.25063,1178,0.24297,0.20439
		0.11513,0.10107,1.1391,0.2439,1112,0.23603,0.21618
		0.12158,0.10609,1.146,0.23755,1053,0.22949,0.22765
		0.12803,0.11121,1.1512,0.23134,1000,0.22309,0.23921
		0.13448,0.11637,1.1556,0.22529,952,0.21685,0.25083
		0.14093,0.12147,1.1602,0.2194,908,0.21078,0.26244
		0.14739,0.12667,1.1636,0.21363,868,0.20483,0.27413
		0.15384,0.13162,1.1688,0.20818,832,0.19922,0.28546
		0.16029,0.13636,1.1755,0.20298,799,0.19386,0.29656
		0.16674,0.14094,1.1831,0.19793,768,0.18865,0.3076
		0.17319,0.14582,1.1877,0.19282,739,0.18338,0.31903
		0.17965,0.15074,1.1918,0.1879,713,0.17832,0.33026
		0.1861,0.15545,1.1972,0.1831,688,0.17337,0.3415
		0.19255,0.16027,1.2014,0.17839,665,0.16852,0.35275
		0.199,0.16484,1.2072,0.17383,643,0.16381,0.36391
		0.20545,0.16937,1.2131,0.16945,623,0.1593,0.37483
		0.21191,0.17371,1.2199,0.16521,604,0.15492,0.38563
		0.21836,0.17865,1.2223,0.16079,586,0.15037,0.39708
		0.22481,0.18297,1.2287,0.15669,569,0.14615,0.40793
		0.23126,0.18764,1.2325,0.15255,553,0.14188,0.4191
		0.23771,0.19156,1.2409,0.14878,538,0.13799,0.42948
		0.24417,0.19585,1.2467,0.14498,524,0.13407,0.44012
		0.25062,0.20026,1.2514,0.14124,511,0.13022,0.45075
		0.25707,0.20383,1.2612,0.13776,498,0.12664,0.46086
		0.26352,0.20782,1.268,0.13426,486,0.12302,0.4712
		0.26997,0.21262,1.2698,0.13043,474,0.11908,0.48266
		0.27643,0.21567,1.2817,0.12734,463,0.11589,0.49212
		0.28288,0.2205,1.2829,0.12361,452,0.11205,0.50368
		0.28933,0.22449,1.2888,0.12032,442,0.10866,0.51408
		0.29578,0.22826,1.2958,0.11727,433,0.10552,0.52387
		0.30223,0.23207,1.3024,0.11418,424,0.10233,0.53395
		0.30869,0.23593,1.3084,0.11104,415,0.099094,0.54436
		0.31514,0.23986,1.3139,0.10785,406,0.095802,0.55513
		0.32159,0.24258,1.3257,0.1052,398,0.093078,0.56419
		0.32804,0.24733,1.3263,0.10194,390,0.08971,0.57553
		0.33449,0.24986,1.3388,0.099527,383,0.087226,0.58406
		0.34095,0.25463,1.339,0.096205,375,0.083802,0.59597
		0.3474,0.25767,1.3482,0.093595,368,0.081112,0.60549
		0.35385,0.26092,1.3562,0.09116,362,0.078602,0.61451
		0.3603,0.26366,1.3665,0.088577,355,0.07594,0.62422
		0.36676,0.26722,1.3725,0.086017,349,0.073301,0.63398
		0.37321,0.27082,1.378,0.083427,343,0.070632,0.644
		0.37966,0.27443,1.3835,0.080821,337,0.067945,0.65425
		0.38611,0.27571,1.4004,0.079072,332,0.066143,0.66125
		0.39256,0.27872,1.4085,0.076573,326,0.063568,0.67136
		0.39902,0.28357,1.4071,0.073896,321,0.060808,0.68232
		0.40547,0.28387,1.4284,0.072322,316,0.059186,0.68893
		0.41192,0.2893,1.4238,0.069488,311,0.056264,0.70088
		0.41837,0.29045,1.4404,0.067665,306,0.054386,0.70875
		0.42482,0.29524,1.4389,0.064969,301,0.051607,0.72049
		0.43128,0.29669,1.4536,0.063357,297,0.049946,0.72766
		0.43773,0.30099,1.4543,0.06076,292,0.047268,0.73935
		0.44418,0.30366,1.4628,0.058849,288,0.045299,0.7481
		0.45063,0.30554,1.4749,0.057102,284,0.043498,0.75624
		0.45708,0.30699,1.4889,0.055433,280,0.041778,0.76413
		0.46354,0.30819,1.5041,0.053801,276,0.040096,0.77196
		0.46999,0.31254,1.5038,0.051497,272,0.037721,0.78312
		0.48289,0.31721,1.5223,0.048065,265,0.034184,0.80023
		0.4958,0.32156,1.5418,0.044675,258,0.030689,0.81769
		0.50225,0.32131,1.5631,0.043621,255,0.029604,0.82327
		0.5087,0.3247,1.5667,0.041863,252,0.027791,0.83264
		0.51515,0.32619,1.5793,0.040089,248,0.025962,0.84232
		0.5216,0.3297,1.5821,0.038312,245,0.024132,0.85215
		0.52806,0.333,1.5858,0.036584,242,0.02235,0.86192
		0.53451,0.33576,1.5919,0.034957,239,0.020673,0.87132
		0.54741,0.33679,1.6254,0.032864,234,0.018515,0.8838
		0.55386,0.34035,1.6273,0.03111,231,0.016707,0.89446
		0.56032,0.34314,1.6329,0.029497,228,0.015046,0.90454
		0.57322,0.3446,1.6635,0.02733,223,0.012812,0.91859
		0.57967,0.34705,1.6703,0.026179,221,0.011626,0.92623
		0.59258,0.35078,1.6893,0.023702,216,0.0090722,0.94337
		0.60548,0.35148,1.7226,0.021692,211,0.007001,0.95812
		0.61193,0.35641,1.7169,0.020286,209,0.0055519,0.96885
		0.62484,0.35983,1.7365,0.018405,205,0.0036129,0.98422
		0.63129,0.35757,1.7655,0.017962,203,0.0031563,0.98811
	};
	\addlegendentry{Finite length approximation};
	
	\addplot[mark=none, color=blue, dotted, very thick, line width=1.5pt][domain=0.111756:1] {-x+1};
	\addlegendentry{$R_s + R_w = 1$};
	
	\addplot[mark=pentagon*, only marks, mark size=4.5pt, black] coordinates {(1,0.3333333333 )};
	\addlegendentry{FCS \& COFE, $R_s=\frac{1}{3}$}
	
	\addplot[mark=+, mark options ={rotate=45, ultra thick}, only marks,mark size=4.5pt, black] coordinates {(1,0.25 )};
	\addlegendentry{FCS \& COFE, $R_s=\frac{1}{4}$}
	
	\addplot[mark=+, solid, ultra thick, only marks, color=blue,  mark size=4.5pt] coordinates {(0.4714,0.3333333333)};
	\addlegendentry{TBCC, $m=11$, $R_s=\frac{1}{3}$}\label{plot:tbccm11n384}
	
	\addplot[mark=square*, only marks, color=cyan,  mark size=4.5pt] coordinates {(0.5573,0.3333333333)};
	\addlegendentry{TBCC, $m=8$, $R_s=\frac{1}{3}$}\label{plot:tbccm8n384}   
	
	\addplot[mark=diamond*, only marks, color=blue,  mark size=4.5pt] coordinates {(0.4180,0.25)};
	\addlegendentry{TBCC, $m=11$, $R_s=\frac{1}{4}$}\label{plot:tbccm11n512}
	
	\addplot[mark=triangle*, only marks, color=cyan,  mark size=4.5pt] coordinates {(0.4941,0.25)};
	\addlegendentry{TBCC, $m=8$, $R_s=\frac{1}{4}$}\label{plot:tbccm8n512}
	
	\addplot[mark=star, only marks, color=red,  mark size=4.5pt, ultra thick] coordinates {(0.4375,0.25)};
	\addlegendentry{PC, $L=8$, $\fecR=\frac{1}{4}$} \label{plot:pc512}
	
	\addplot[mark=*, only marks, color=red,  mark size=4.5pt] coordinates {(0.2333,0.125)};
	\addlegendentry{PC, $L=8$, $\fecR=\frac{1}{8}$}\label{plot:pc1024}     
	
	\addplot[mark=triangle*, mark options ={rotate=180}, only marks, color=green,  mark size=4.5pt] coordinates {(0.75,0.25)};
	\addlegendentry{SWC, $\fecR=\frac{1}{4}$ \cite{IgnaPolar}}\label{plot:swc1024}  
	
	\addplot[mark=o, only marks, color=green,  mark size=4.5pt, ultra thick] coordinates {(1-0.3333333333 ,0.3333333333 )};
	\addlegendentry{SWC, $\fecR=\frac{1}{3}$ \cite{IgnaPolar}}\label{plot:swc1024v2}  
	
	\end{axis}
	
	\end{tikzpicture}
